A new formulation of Economic Model Predictive Control without terminal constraint

In this paper, it is shown that a simple formulation of Economic Model Predictive Control can be used which possesses two features that are generally viewed as mutually exclusive, namely, a rather short prediction horizon (reachability-compatible) on one side, and the absence of final constraint on the other side. The result holds for discrete-time models that are originated from continuous-time models by means of discretization. Practical stability at a small neighborhood of the optimal unknown steady-state pair is shown when some parameters increase and sampling time decreases. A commonly used example is given to illustrate the result.

==> fig1.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Closed-Loop Behavior of \(\displaystyle x_2\)},
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=0.0178074967285686, ymax=0.0995615748567465,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.03
0.100398406374502 0.0272903611336863
0.200796812749004 0.0250894238463052
0.301195219123506 0.0232164887657412
0.401593625498008 0.0267888354825318
0.50199203187251 0.0513678896110372
0.602390438247012 0.0709764566240638
0.702788844621514 0.074172836567533
0.803187250996016 0.0738709321991442
0.903585657370518 0.07303918592588
1.00398406374502 0.0718691916701164
1.10438247011952 0.0757832389376051
1.20478087649402 0.0778449933557922
1.30517928286853 0.0769849438922013
1.40557768924303 0.0754833223405326
1.50597609561753 0.0735858422343403
1.60637450199203 0.0713120680867357
1.70677290836653 0.0761778486386185
1.80717131474104 0.0862087710622298
1.90756972111554 0.087295648594539
2.00796812749004 0.0856820529285922
2.10836653386454 0.0837034493402193
2.20876494023904 0.0814979372460523
2.30916334661355 0.0790308142018238
2.40956175298805 0.0827493214494311
2.50996015936255 0.0891572210621152
2.61035856573705 0.0891926965316601
2.71075697211155 0.0873454442165236
2.81115537848606 0.0852366758868957
2.91155378486056 0.0829364281714216
3.01195219123506 0.0803967513553859
3.11235059760956 0.077570941467422
3.21274900398406 0.0744352951615663
3.31314741035857 0.0792151458413004
3.41354581673307 0.0912011699954644
3.51394422310757 0.0925377295378629
3.61434262948207 0.0904563767883789
3.71474103585657 0.0879269161623292
3.81513944223108 0.0851718139307097
3.91553784860558 0.0821751919032016
4.01593625498008 0.0857452081507511
4.11633466135458 0.092523355632326
4.21673306772908 0.0924397573157779
4.31713147410359 0.0902728489075998
4.41752988047809 0.0878250804309641
4.51792828685259 0.0851933742026324
4.61832669322709 0.0823355914105408
4.71872509960159 0.0857722816089403
4.8191235059761 0.0919448047255781
4.9195219123506 0.0917440366073691
5.0199203187251 0.0896421535228233
5.1203187250996 0.0872847088506905
5.2207171314741 0.0847484149549606
5.32111553784861 0.0819863960786642
5.42151394422311 0.0789530505278051
5.52191235059761 0.075625772298008
5.62231075697211 0.0720115883071111
5.72270916334661 0.0771628514323607
5.82310756972112 0.0928776046457706
5.92350597609562 0.095329065918223
6.02390438247012 0.0930824594218723
6.12430278884462 0.0901860688554396
6.22470119521912 0.0870201066434967
6.32509960159363 0.0836083025577662
6.42549800796813 0.087221190936131
6.52589641434263 0.0955792043614804
6.62629482071713 0.0955856840563261
6.72669322709163 0.0931795163599884
6.82709163346614 0.0905177480461982
6.92749003984064 0.0877085528627746
7.02788844621514 0.0847051872850494
7.12828685258964 0.0878345719524061
7.22868525896414 0.0932245600423437
7.32908366533865 0.0927600770335201
7.42948207171315 0.0905382248970047
7.52988047808765 0.0880736137591572
7.63027888446215 0.0854353619767815
7.73067729083665 0.0825761257631177
7.83107569721116 0.0794509463510928
7.93147410358566 0.0760383327351746
8.03187250996016 0.0806988620595293
8.13227091633466 0.093036741878476
8.23266932270916 0.0943665031421123
8.33306772908367 0.0921214568589798
8.43346613545817 0.0894148464434362
8.53386454183267 0.0864884384593878
8.63426294820717 0.0833303667259936
8.73466135458168 0.0868190263659881
8.83505976095618 0.0938601784374412
8.93545816733068 0.0937222175601587
9.03585657370518 0.0914540369394773
9.13625498007968 0.0889254291579199
9.23665338645418 0.0862304411468398
9.33705179282869 0.0833235473298765
9.43745019920319 0.0866234449415002
9.53784860557769 0.0923138526117584
9.63824701195219 0.0919875139833381
9.73864541832669 0.0898398504681002
9.8390438247012 0.0874335336677552
9.9394422310757 0.0848443057782481
10.0398406374502 0.0820268858246148
10.1402390438247 0.0789377327391237
10.2406374501992 0.0755567114696189
10.3410358565737 0.0718934352755998
10.4414342629482 0.0770583515987324
10.5418326693227 0.093102616742345
10.6422310756972 0.0956560725054987
10.7426294820717 0.0933903747920446
10.8430278884462 0.0904559385902212
10.9434262948207 0.0872483217869603
11.0438247011952 0.0837951827453955
11.1442231075697 0.0874041306937809
11.2446215139442 0.0958361428045198
11.3450199203187 0.0958454803963748
11.4454183266932 0.0934149983549324
11.5458167330677 0.0907262925024166
11.6462151394422 0.0878905884650135
11.7466135458167 0.0848617397989604
11.8470119521912 0.0879836785779242
11.9474103585657 0.093439217157795
12.0478087649402 0.0929720344752499
12.1482071713147 0.0907356352492446
12.2486055776892 0.0882604010853025
12.3490039840637 0.0856149897861958
12.4494023904382 0.0827513432469179
12.5498007968128 0.0796237303294582
12.6501992031873 0.0762098029043184
12.7505976095618 0.0808491928883453
12.8509960159363 0.0930958999359958
12.9513944223108 0.0943937680000175
13.0517928286853 0.0921444382573177
13.1521912350598 0.0894384961280931
13.2525896414343 0.0865144033795577
13.3529880478088 0.0833594122451832
13.4533864541833 0.0868409494445176
13.5537848605578 0.0938236820836038
13.6541832669323 0.0936783267979292
13.7545816733068 0.0914112447424711
13.8549800796813 0.0888819622846296
13.9553784860558 0.0861848571660089
14.0557768924303 0.0832747994413326
14.1561752988048 0.0865858325308956
14.2565737051793 0.0923399352812574
14.3569721115538 0.0920251439125961
14.4573705179283 0.0898774333762858
14.5577689243028 0.0874721600924679
14.6581673306773 0.0848851901270851
14.7585657370518 0.0820709453578159
14.8589641434263 0.0789855159246013
14.9593625498008 0.0756083420196291
15.0597609561753 0.0719485999794596
15.1601593625498 0.0771079340799366
15.2605577689243 0.0930987311314044
15.3609561752988 0.0956337392537755
15.4613545816733 0.0933682868300681
15.5617529880478 0.0904372623456491
15.6621513944223 0.0872338433753988
15.7625498007968 0.0837850623299024
15.8629482071713 0.0873928885876404
15.9633466135458 0.0958120493072906
16.0637450199203 0.0958195272724697
16.1641434262948 0.0933914520664497
16.2645418326693 0.0907056723541436
16.3649402390438 0.0878729399227018
16.4653386454183 0.0848470080837394
16.5657370517928 0.0879692259033737
16.6661354581673 0.0934141592902707
16.7665338645418 0.0929467115180716
16.8669322709163 0.0907118906676416
16.9673306772908 0.0882377095005349
17.0677290836653 0.0855928879778783
17.1681274900398 0.0827294700303931
17.2685258964143 0.0796018309522277
17.3689243027888 0.0761877467148655
17.4693227091634 0.0808299563636501
17.5697211155379 0.0930899164085669
17.6701195219124 0.0943922261899553
17.7705179282869 0.0921432911007123
17.8709163346614 0.0894370363469792
17.9713147410359 0.0865124081102764
18.0717131474104 0.0833567896087862
18.1721115537849 0.0868392722988728
18.2725099601594 0.0938308194110618
18.3729083665339 0.093686419458694
18.4733067729084 0.0914190561298612
18.5737051792829 0.088889800762473
18.6741035856574 0.0861929664276723
18.7745019920319 0.0832833527409373
18.8749003984064 0.0865925700512543
18.9752988047809 0.0923362267487869
19.0756972111554 0.092019423548977
19.1760956175299 0.0898716663060962
19.2764940239044 0.087466169546948
19.3768924302789 0.0848787776068284
19.4772908366534 0.0820639631340191
19.5776892430279 0.0789778749192904
19.6780876494024 0.0756000236163479
19.7784860557769 0.0719396631330888
19.8788844621514 0.0770999145728427
19.9792828685259 0.0930996248431531
20.0796812749004 0.0956376026463376
20.1800796812749 0.0933721118098142
20.2804780876494 0.0904405061038804
20.3808764940239 0.087236375042705
20.4812749003984 0.083786856622175
20.5816733067729 0.0873948640462333
20.6820717131474 0.0958161644975186
20.7824701195219 0.0958239470351951
20.8828685258964 0.0933954622076916
20.9832669322709 0.0907091886460563
21.0836653386454 0.0878759555107695
21.1840637450199 0.0848495315849231
21.2844621513944 0.0879716961769491
21.3848605577689 0.0934182945636861
21.4852589641434 0.0929508772989469
21.5856573705179 0.0907157840636687
21.6860557768924 0.0882414101698563
21.7864541832669 0.0855964693821269
21.8868525896414 0.0827329892902198
21.9872509960159 0.0796053305093139
22.0876494023904 0.0761912490064634
22.1880478087649 0.0808330197793473
22.2884462151394 0.0930910006315617
22.3888446215139 0.0943926270673011
22.4892430278884 0.092143616635179
22.589641434263 0.0894373939764196
22.6900398406375 0.08651283258715
22.790438247012 0.083357296487695
22.8908366533865 0.0868395874554281
22.991235059761 0.0938295877227264
23.0916334661355 0.0936850488769273
23.19203187251 0.0914177240441044
23.2924302788845 0.0888884367224586
23.392828685259 0.0861915209719165
23.4932270916335 0.0832817950625589
23.593625498008 0.086591387226265
23.6940239043825 0.0923372091940253
23.794422310757 0.0920207841095306
23.8948207171315 0.0898730183466025
23.995219123506 0.0874675558186947
24.0956175298805 0.0848802412202171
24.196015936255 0.082065535016231
24.2964143426295 0.0789795742153809
24.396812749004 0.0756018534340048
24.4972111553785 0.0719416089266835
24.597609561753 0.0771016522556487
24.6980079681275 0.0930994962334886
24.798406374502 0.0956368311014337
24.8988047808765 0.0933713493344178
24.999203187251 0.0904398610208671
25.0996015936255 0.0872358742041784
25.2 0.0837865015143723
};
\addlegendentry{$\gamma=0.0$, $\alpha=0.0$, $\tau=0.1$}
\addplot [semithick, blue]
table {%
0 0.03
0.100398406374502 0.0272903611407411
0.200796812749004 0.0250894241121787
0.301195219123506 0.0232164892630454
0.401593625498008 0.0267888575866892
0.50199203187251 0.0513679431851349
0.602390438247012 0.0709669311257758
0.702788844621514 0.0741643662697918
0.803187250996016 0.0743203997787797
0.903585657370518 0.07493378463363
1.00398406374502 0.0757616507318247
1.10438247011952 0.0765205621290807
1.20478087649402 0.0772022348732821
1.30517928286853 0.0778221849881671
1.40557768924303 0.0783957359161269
1.50597609561753 0.0789324214533418
1.60637450199203 0.0794336690726314
1.70677290836653 0.079896636210773
1.80717131474104 0.0803216960586775
1.90756972111554 0.0807084168537822
2.00796812749004 0.0810597168465071
2.10836653386454 0.0813665687696222
2.20876494023904 0.0827272238558543
2.30916334661355 0.0832785863955698
2.40956175298805 0.0832785863956471
2.50996015936255 0.0832785864066879
2.61035856573705 0.0823916944715617
2.71075697211155 0.0820305646238313
2.81115537848606 0.0822103574088363
2.91155378486056 0.0823773670633275
3.01195219123506 0.0825359691218761
3.11235059760956 0.0826734453629413
3.21274900398406 0.0827976995305664
3.31314741035857 0.0829152833453572
3.41354581673307 0.0830259719804195
3.51394422310757 0.0831220162495241
3.61434262948207 0.0832082410072136
3.71474103585657 0.0832896051828472
3.81513944223108 0.083366251942538
3.91553784860558 0.0834328055508458
4.01593625498008 0.0834923754602958
4.11633466135458 0.0835484813110392
4.21673306772908 0.0836012556804532
4.31713147410359 0.0836471837874564
4.41752988047809 0.0836882486075647
4.51792828685259 0.0837268695859964
4.61832669322709 0.0837633062693072
4.71872509960159 0.0837974826845879
4.8191235059761 0.083829420678936
4.9195219123506 0.083859276240265
5.0199203187251 0.083887552931793
5.1203187250996 0.0839127740491907
5.2207171314741 0.0840113871947022
5.32111553784861 0.0840581072460189
5.42151394422311 0.0840581072455851
5.52191235059761 0.0840581072451625
5.62231075697211 0.0840581072463604
5.72270916334661 0.0838247022190169
5.82310756972112 0.0837546287071895
5.92350597609562 0.0838018720348869
6.02390438247012 0.0838346579185812
6.12430278884462 0.083867726894093
6.22470119521912 0.0838984499429002
6.32509960159363 0.0839259528273171
6.42549800796813 0.0839494836762373
6.52589641434263 0.0839710110265796
6.62629482071713 0.0839911819493395
6.72669322709163 0.0840101553869644
6.82709163346614 0.084027108493172
6.92749003984064 0.0840418611875395
7.02788844621514 0.0840554267687517
7.12828685258964 0.0840682379259077
7.22868525896414 0.0840796779307505
7.32908366533865 0.084089471155354
7.42948207171315 0.0840984161817065
7.52988047808765 0.0841068000073005
7.63027888446215 0.0841146811813758
7.73067729083665 0.0841217362063986
7.83107569721116 0.0841277977622885
7.93147410358566 0.0841333130988102
8.03187250996016 0.0841384711186604
8.13227091633466 0.084143336715463
8.23266932270916 0.0841476783537558
8.33306772908367 0.0841514025602892
8.43346613545817 0.0841547975754856
8.53386454183267 0.0841579696687221
8.63426294820717 0.0841609582113151
8.73466135458168 0.0841636247045927
8.83505976095618 0.0841659064609748
8.93545816733068 0.0841679490432091
9.03585657370518 0.0841698528684461
9.13625498007968 0.0841716384359666
9.23665338645418 0.084173327057987
9.33705179282869 0.0841748278661129
9.43745019920319 0.084176109639044
9.53784860557769 0.0841772870614746
9.63824701195219 0.0841783851380398
9.73864541832669 0.0841794231096277
9.8390438247012 0.0841803454464271
9.9394422310757 0.0841811349047198
10.0398406374502 0.0841818616261161
10.1402390438247 0.0841825392834534
10.2406374501992 0.0841831794928061
10.3410358565737 0.0841837472429058
10.4414342629482 0.084184233408933
10.5418326693227 0.0841846818142625
10.6422310756972 0.084185101093971
10.7426294820717 0.0841854963437649
10.8430278884462 0.0841858459464508
10.9434262948207 0.0841861454151019
11.0438247011952 0.0841864169598804
11.1442231075697 0.084186669992817
11.2446215139442 0.0841869073450294
11.3450199203187 0.0841871318543574
11.4454183266932 0.0841873293222653
11.5458167330677 0.0841874989631995
11.6462151394422 0.0841876562764893
11.7466135458167 0.0841878014135918
11.8470119521912 0.0841879402087942
11.9474103585657 0.0841880622940845
12.0478087649402 0.084188166551772
12.1482071713147 0.0841882641625901
12.2486055776892 0.0841883540780173
12.3490039840637 0.0841884391764366
12.4494023904382 0.0841885148046414
12.5498007968128 0.0841885789787308
12.6501992031873 0.0841886507492356
12.7505976095618 0.0841887056943732
12.8509960159363 0.0841887558681228
12.9513944223108 0.0841888026891469
13.0517928286853 0.0841888436635378
13.1521912350598 0.0841888787038067
13.2525896414343 0.0841889118804174
13.3529880478088 0.0841889427279533
13.4533864541833 0.0841889719608529
13.5537848605578 0.0841889970767809
13.6541832669323 0.0841890204279963
13.7545816733068 0.084189041103935
13.8549800796813 0.084189060224735
13.9553784860558 0.0841890783104401
14.0557768924303 0.084189094108288
14.1561752988048 0.0841891081298431
14.2565737051793 0.0841891207976952
14.3569721115538 0.0841891326817974
14.4573705179283 0.0841891439055987
14.5577689243028 0.0841891714171132
14.6581673306773 0.0841891822859688
14.7585657370518 0.0841891782652255
14.8589641434263 0.0841891831870288
14.9593625498008 0.0841891891025338
15.0597609561753 0.0841891834986805
15.1601593625498 0.0841891873543582
15.2605577689243 0.0841891929481157
15.3609561752988 0.0841891984065395
15.4613545816733 0.0841892034974646
15.5617529880478 0.0841892180985958
15.6621513944223 0.0841892237691503
15.7625498007968 0.0839630029179983
15.8629482071713 0.083930367508631
15.9633466135458 0.0839965508726181
16.0637450199203 0.084022409586247
16.1641434262948 0.0840459575714531
16.2645418326693 0.0840672220311516
16.3649402390438 0.0840869980149703
16.4653386454183 0.0841054969549167
16.5657370517928 0.0841227567080632
16.6661354581673 0.0841374406382976
16.7665338645418 0.0841503098660834
16.8669322709163 0.0841622109364498
16.9673306772908 0.0841733055016939
17.0677290836653 0.0841836339082626
17.1681274900398 0.084192436219645
17.2685258964143 0.0841999816615226
17.3689243027888 0.0842069167586934
17.4693227091634 0.0842133501027337
17.5697211155379 0.0842193740549896
17.6701195219124 0.084225001908123
17.7705179282869 0.0842297993981126
17.8709163346614 0.0842339862856601
17.9713147410359 0.0842378542404112
18.0717131474104 0.0842414667899383
18.1721115537849 0.0842448324567466
18.2725099601594 0.0842476953982364
18.3729083665339 0.0842501960336362
18.4733067729084 0.0842525057966728
18.5737051792829 0.0842546653823262
18.6741035856574 0.084256704266825
18.7745019920319 0.084258616790927
18.8749003984064 0.0842604355751505
18.9752988047809 0.0842620499120385
19.0756972111554 0.0842683698773102
19.1760956175299 0.0842716310834903
19.2764940239044 0.0842716310836898
19.3768924302789 0.0842716310842593
19.4772908366534 0.0842716310834103
19.5776892430279 0.08427163108459
19.6780876494024 0.0835246903639226
19.7784860557769 0.0834265666837634
19.8788844621514 0.0836726653317389
19.9792828685259 0.0837527896367562
20.0796812749004 0.0838326594070339
20.1800796812749 0.0839095998524035
20.2804780876494 0.0839759389701974
20.3808764940239 0.0842152585125672
20.4812749003984 0.0843671691831477
20.5816733067729 0.0843788611908713
20.6820717131474 0.0843869086559344
20.7824701195219 0.0843920311076837
20.8828685258964 0.0843914303408823
20.9832669322709 0.0843915493073333
21.0836653386454 0.0843916468082303
21.1840637450199 0.0843917323703615
21.2844621513944 0.0843918005596772
21.3848605577689 0.0843918611583028
21.4852589641434 0.0843919173343912
21.5856573705179 0.0843922516590717
21.6860557768924 0.0843924342168588
21.7864541832669 0.0843924252592454
21.8868525896414 0.0843924162639618
21.9872509960159 0.0843924082119509
22.0876494023904 0.0843924009622909
22.1880478087649 0.0843923945766935
22.2884462151394 0.0843923891295265
22.3888446215139 0.0843923841034955
22.4892430278884 0.0843923788768784
22.589641434263 0.0843923742222617
22.6900398406375 0.0843923458416125
22.790438247012 0.0843923349847805
22.8908366533865 0.0843923452486959
22.991235059761 0.0843923377468414
23.0916334661355 0.0843923339086204
23.19203187251 0.084392333337796
23.2924302788845 0.0843923332014505
23.392828685259 0.0843915972888781
23.4932270916335 0.0843919282657806
23.593625498008 0.0843923607812828
23.6940239043825 0.0843923607776727
23.794422310757 0.0843923607750878
23.8948207171315 0.0843923607711857
23.995219123506 0.0843852534993352
24.0956175298805 0.0843834935898202
24.196015936255 0.0843852456111647
24.2964143426295 0.0843861303794112
24.396812749004 0.084386981616072
24.4972111553785 0.0843878020376668
24.597609561753 0.0843885361645717
24.6980079681275 0.0843891316738964
24.798406374502 0.0843896479242352
24.8988047808765 0.0843901218734226
24.999203187251 0.084390560849862
25.0996015936255 0.0843909882788086
25.2 0.0843913673064012
};
\addlegendentry{$\gamma=0.01$, $\alpha=0.01$, $\tau=0.1$}
\addplot [semithick, red]
table {%
0 0.03
0.100398406374502 0.0272903611266582
0.200796812749004 0.0250894237880434
0.301195219123506 0.0232164883814523
0.401593625498008 0.0215235911889403
0.50199203187251 0.0258119394216253
0.602390438247012 0.0558493375371359
0.702788844621514 0.0798240584052189
0.803187250996016 0.0829720191691513
0.903585657370518 0.0818861405782608
1.00398406374502 0.0802435447335932
1.10438247011952 0.0783060948113421
1.20478087649402 0.081711664057821
1.30517928286853 0.0833625655403025
1.40557768924303 0.0819778800901879
1.50597609561753 0.0799561781235572
1.60637450199203 0.0775676599417137
1.70677290836653 0.0748384190873675
1.80717131474104 0.0717722152930782
1.90756972111554 0.0768737030242407
2.00796812749004 0.0900781932911501
2.10836653386454 0.0918630054150027
2.20876494023904 0.0898680037979066
2.30916334661355 0.0873578225513028
2.40956175298805 0.0845980194043435
2.50996015936255 0.0815843419483213
2.61035856573705 0.0852666926198574
2.71075697211155 0.0930508770412704
2.81115537848606 0.0930752675853361
2.91155378486056 0.0909065326666313
3.01195219123506 0.0885003264325615
3.11235059760956 0.0859404216822384
3.21274900398406 0.0831757940798307
3.31314741035857 0.0801545301583088
3.41354581673307 0.076847115543936
3.51394422310757 0.0813691542770655
3.61434262948207 0.0927843326281636
3.71474103585657 0.0938477512655795
3.81513944223108 0.0916348371001148
3.91553784860558 0.0890076677579548
4.01593625498008 0.086172383974615
4.11633466135458 0.0888981796703146
4.21673306772908 0.0899751695564713
4.31713147410359 0.0879627794747192
4.41752988047809 0.0853403826463739
4.51792828685259 0.0823940035046394
4.61832669322709 0.0859423607102549
4.71872509960159 0.0881589848570852
4.8191235059761 0.0863670841692411
4.9195219123506 0.0836906335261957
5.0199203187251 0.0805879392163631
5.1203187250996 0.0771524484473458
5.2207171314741 0.0817282997446887
5.32111553784861 0.0937214713569992
5.42151394422311 0.0948954914657862
5.52191235059761 0.092594567405372
5.62231075697211 0.0898534073752671
5.72270916334661 0.0917941919626162
5.82310756972112 0.0919484100658147
5.92350597609562 0.0897572842004904
6.02390438247012 0.0871671812453857
6.12430278884462 0.0895058287752601
6.22470119521912 0.0900645621116334
6.32509960159363 0.0880456562442439
6.42549800796813 0.0855553605539914
6.52589641434263 0.0827905419681669
6.62629482071713 0.0797478098503104
6.72669322709163 0.0764118949137964
6.82709163346614 0.0810052833052859
6.92749003984064 0.0928032497449261
7.02788844621514 0.0939808242803201
7.12828685258964 0.0917617743655777
7.22868525896414 0.0891089012990992
7.32908366533865 0.0862425972194548
7.42948207171315 0.0889868687117292
7.52988047808765 0.0900954813748976
7.63027888446215 0.0880725523067053
7.73067729083665 0.0854287418246253
7.83107569721116 0.0824578230082231
7.93147410358566 0.0860154298759242
8.03187250996016 0.0882573283256855
8.13227091633466 0.0864589343996912
8.23266932270916 0.0837672315385918
8.33306772908367 0.0806467401869739
8.43346613545817 0.0771933954472794
8.53386454183267 0.0817709809968337
8.63426294820717 0.093826802088339
8.73466135458168 0.0950132318533515
8.83505976095618 0.0927025175283825
8.93545816733068 0.0899486046895606
9.03585657370518 0.0918854788030174
9.13625498007968 0.0920370367119721
9.23665338645418 0.0898371912718594
9.33705179282869 0.0872374007044537
9.43745019920319 0.089572971971353
9.53784860557769 0.0901297939042049
9.63824701195219 0.0881045736322646
9.73864541832669 0.0856072433366753
9.8390438247012 0.0828354496316775
9.9394422310757 0.0797860476353491
10.0398406374502 0.0764438995253122
10.1402390438247 0.0810352311794311
10.2406374501992 0.0928433848794488
10.3410358565737 0.0940215044778531
10.4414342629482 0.0917988559902515
10.5418326693227 0.0891419565904279
10.6422310756972 0.0862717050578335
10.7426294820717 0.0890140692076573
10.8430278884462 0.0901215635454103
10.9434262948207 0.0880961803162291
11.0438247011952 0.0854497038495009
11.1442231075697 0.0824761777801092
11.2446215139442 0.0860326100716432
11.3450199203187 0.0933759709988575
11.4454183266932 0.0932618414425896
11.5458167330677 0.0910760382191448
11.6462151394422 0.0886744670134595
11.7466135458167 0.0861280528051566
11.8470119521912 0.0833825581338193
11.9474103585657 0.0803839459614236
12.0478087649402 0.0771004455204693
12.1482071713147 0.0815801464941935
12.2486055776892 0.0927512323411232
12.3490039840637 0.0937437940914337
12.4494023904382 0.0915369036517705
12.5498007968128 0.0889280957009172
12.6501992031873 0.0861142742088554
12.7505976095618 0.0830725936110022
12.8509960159363 0.0865212266920267
12.9513944223108 0.0936774994771259
13.0517928286853 0.0934974524902151
13.1521912350598 0.091289530031652
13.2525896414343 0.0888747415742451
13.3529880478088 0.086319532493555
13.4533864541833 0.0835684734704901
13.5537848605578 0.08056668949815
13.6541832669323 0.0772815316304308
13.7545816733068 0.0817373921715367
13.8549800796813 0.0928171713868472
13.9553784860558 0.0937782322814429
14.0557768924303 0.0915668316257432
14.1561752988048 0.08895831010713
14.2565737051793 0.0861464613719527
14.3569721115538 0.0888520973899121
14.4573705179283 0.0898981732686008
14.5577689243028 0.0878924703305697
14.6581673306773 0.0852865603963
14.7585657370518 0.0823596518059124
14.8589641434263 0.0858976152606119
14.9593625498008 0.0931077665068381
15.0597609561753 0.0929782106698652
15.1601593625498 0.0908198415085229
15.2605577689243 0.0884507056870686
15.3609561752988 0.0859372133885883
15.4613545816733 0.0832242173341295
15.5617529880478 0.0802571253343419
15.6621513944223 0.0770035228106081
15.7625498007968 0.0814849509455175
15.8629482071713 0.0925785817877264
15.9633466135458 0.0935590081351074
16.0637450199203 0.0913683116007998
16.1641434262948 0.0887791149989936
16.2645418326693 0.0859849881212708
16.3649402390438 0.0887051564001714
16.4653386454183 0.0897639713031676
16.5657370517928 0.0877710096141009
16.6661354581673 0.0851769881205106
16.7665338645418 0.0822609878430746
16.8669322709163 0.0858078760017459
16.9673306772908 0.0930243162717262
17.0677290836653 0.0929020733908605
17.1681274900398 0.0907509607719464
17.2685258964143 0.0883885111065858
17.3689243027888 0.0858811231293899
17.4693227091634 0.0831736935359509
17.5697211155379 0.0802116743623697
17.6701195219124 0.076962679965939
17.7705179282869 0.0814478705937639
17.8709163346614 0.0925436610352502
17.9713147410359 0.0935269618510112
18.0717131474104 0.0913392926522089
18.1721115537849 0.0887529138191795
18.2725099601594 0.0859613673298005
18.3729083665339 0.0886836802457088
18.4733067729084 0.0897443770299507
18.5737051792829 0.0877532772011644
18.6741035856574 0.0851609883729324
18.7745019920319 0.0822465807105685
18.8749003984064 0.0857947817336797
18.9752988047809 0.0930122093493806
19.0756972111554 0.0928910298975785
19.1760956175299 0.0907409711730356
19.2764940239044 0.0883794949612075
19.3768924302789 0.0858730015495356
19.4772908366534 0.0831663920295243
19.5776892430279 0.0802051183858832
19.6780876494024 0.0769568054358767
19.7784860557769 0.0814425366258374
19.8788844621514 0.0925385585495808
19.9792828685259 0.0935222459545989
20.0796812749004 0.0913350076195167
20.1800796812749 0.0887490366926989
20.2804780876494 0.0859578594970682
20.3808764940239 0.0886805545249726
20.4812749003984 0.089741556404913
20.5816733067729 0.0877507335904078
20.6820717131474 0.0851587025955986
20.7824701195219 0.0822445295762113
20.8828685258964 0.085792927821119
20.9832669322709 0.0930103729540299
21.0836653386454 0.0928893284817508
21.1840637450199 0.0907394278108365
21.2844621513944 0.0883780965328592
21.3848605577689 0.0858717340824314
21.4852589641434 0.0831652426721944
21.5856573705179 0.0802040755545299
21.6860557768924 0.076955858758084
21.7864541832669 0.0814416813393824
21.8868525896414 0.0925377995939768
21.9872509960159 0.0935215641288146
22.0876494023904 0.0913343909207195
22.1880478087649 0.0887484780654738
22.2884462151394 0.085957353080575
22.3888446215139 0.0886800268199484
22.4892430278884 0.0897410558844094
22.589641434263 0.0877502713594219
22.6900398406375 0.085158271703623
22.790438247012 0.0822441272957063
22.8908366533865 0.0857925867575536
22.991235059761 0.0930101420379999
23.0916334661355 0.0928891405713126
23.19203187251 0.0907392575493811
23.2924302788845 0.0883779383613576
23.392828685259 0.0858715850269966
23.4932270916335 0.0831651004771647
23.593625498008 0.0802039406713134
23.6940239043825 0.0769557270278855
23.794422310757 0.0814415606452995
23.8948207171315 0.0925377354800052
23.995219123506 0.0935215292327822
24.0956175298805 0.0913343654527766
24.196015936255 0.0887484560871656
24.2964143426295 0.0859573334360432
24.396812749004 0.0886800092088795
24.4972111553785 0.0897410400209897
24.597609561753 0.0877502570118235
24.6980079681275 0.0851582587135102
24.798406374502 0.082244115528743
24.8988047808765 0.0857925761235476
24.999203187251 0.0930101882184255
25.0996015936255 0.0928891861064348
25.2 0.0907393034185369
};
\addlegendentry{$\gamma=0.01$, $\alpha=0.001$, $\tau=0.1$}
\addplot [semithick, color0]
table {%
0 0.03
0.100398406374502 0.027290361140973
0.200796812749004 0.0250894239039901
0.301195219123506 0.0232164890900464
0.401593625498008 0.0267888465863593
0.50199203187251 0.0513679142596836
0.602390438247012 0.0709764554791327
0.702788844621514 0.0741728595886925
0.803187250996016 0.0743509558634959
0.903585657370518 0.0749662255438722
1.00398406374502 0.0757831960097488
1.10438247011952 0.0765375595141417
1.20478087649402 0.0772168370052265
1.30517928286853 0.0778332490152704
1.40557768924303 0.078408779941911
1.50597609561753 0.0789463639129754
1.60637450199203 0.0794250251320085
1.70677290836653 0.0798466734944245
1.80717131474104 0.0802268523467945
1.90756972111554 0.0805796190428075
2.00796812749004 0.080912097220913
2.10836653386454 0.0812243634467658
2.20876494023904 0.081503692158304
2.30916334661355 0.0817460529696743
2.40956175298805 0.0819670162815363
2.50996015936255 0.0821733806431866
2.61035856573705 0.0823659739017052
2.71075697211155 0.0825398286165139
2.81115537848606 0.082690265811699
2.91155378486056 0.0828267954767665
3.01195219123506 0.0829542397266451
3.11235059760956 0.0830743752448373
3.21274900398406 0.083182264341117
3.31314741035857 0.0832748035959787
3.41354581673307 0.0833586948047422
3.51394422310757 0.0834369684970553
3.61434262948207 0.0835105588660069
3.71474103585657 0.0835769080741684
3.81513944223108 0.0836337845776863
3.91553784860558 0.0836852401366466
4.01593625498008 0.0837332484627515
4.11633466135458 0.0837783719273055
4.21673306772908 0.0838191260115435
4.31713147410359 0.083854011989618
4.41752988047809 0.0838855430912938
4.51792828685259 0.0839149557268134
4.61832669322709 0.0839425982602126
4.71872509960159 0.0839675922290017
4.8191235059761 0.0839889744702405
4.9195219123506 0.0840082800822973
5.0199203187251 0.0840262901509677
5.1203187250996 0.0840432136411747
5.2207171314741 0.0840585271342804
5.32111553784861 0.0840716284045238
5.42151394422311 0.0840834472426094
5.52191235059761 0.0840944727657224
5.62231075697211 0.0841048325285896
5.72270916334661 0.0841142087907808
5.82310756972112 0.0841222335384785
5.92350597609562 0.0841294676890129
6.02390438247012 0.0841362169278236
6.12430278884462 0.0841425582778569
6.22470119521912 0.0841482959086878
6.32509960159363 0.084153213519662
6.42549800796813 0.0841576430737752
6.52589641434263 0.0841617720445809
6.62629482071713 0.0841656562774863
6.72669322709163 0.0841691655487461
6.82709163346614 0.0841721729197208
6.92749003984064 0.0841748855342569
7.02788844621514 0.0841774128730157
7.12828685258964 0.0841797920325171
7.22868525896414 0.0841819370057698
7.32908366533865 0.0841837766071307
7.42948207171315 0.0841854385372914
7.52988047808765 0.0841869848805974
7.63027888446215 0.0841884428057995
7.73067729083665 0.0841897546856202
7.83107569721116 0.0841908808178115
7.93147410358566 0.0841918998471266
8.03187250996016 0.084192846350261
8.13227091633466 0.0841937405596632
8.23266932270916 0.0841945424439485
8.33306772908367 0.0841952311582548
8.43346613545817 0.0841958559075015
8.53386454183267 0.0841964372676451
8.63426294820717 0.0841969854866759
8.73466135458168 0.0841974775082925
8.83505976095618 0.0841978991092841
8.93545816733068 0.0841982828523194
9.03585657370518 0.0841986405213311
9.13625498007968 0.0841989773166802
9.23665338645418 0.084199279627702
9.33705179282869 0.0841995375329476
9.43745019920319 0.0841997738404999
9.53784860557769 0.0841999940035893
9.63824701195219 0.0842002014032424
9.73864541832669 0.0842003872267845
9.8390438247012 0.0842005452634595
9.9394422310757 0.0842006908243791
10.0398406374502 0.084200824658472
10.1402390438247 0.0842009526061279
10.2406374501992 0.0842107800781592
10.3410358565737 0.0842059193609084
10.4414342629482 0.0842016280957128
10.5418326693227 0.0842019978219124
10.6422310756972 0.0842018353042784
10.7426294820717 0.0842017865704089
10.8430278884462 0.0842017390644547
10.9434262948207 0.0842016915892587
11.0438247011952 0.084201397581668
11.1442231075697 0.0842012532138452
11.2446215139442 0.0842012695532694
11.3450199203187 0.0842012756006989
11.4454183266932 0.0842012930365243
11.5458167330677 0.0842013031575493
11.6462151394422 0.0842013481685263
11.7466135458167 0.0842013644756207
11.8470119521912 0.0842013707979304
11.9474103585657 0.0842013724430561
12.0478087649402 0.0842013724524486
12.1482071713147 0.0842013724668082
12.2486055776892 0.0842013724802028
12.3490039840637 0.0842048884797987
12.4494023904382 0.0842028378655645
12.5498007968128 0.0842013244695269
12.6501992031873 0.0842016365888699
12.7505976095618 0.0842015764746668
12.8509960159363 0.0842015270828801
12.9513944223108 0.0842014847348756
13.0517928286853 0.0842014448269682
13.1521912350598 0.0842014058903841
13.2525896414343 0.0842013717770624
13.3529880478088 0.0842013373725414
13.4533864541833 0.0842013114086252
13.5537848605578 0.0842013091012073
13.6541832669323 0.0842008330699638
13.7545816733068 0.0842006255712268
13.8549800796813 0.0842006926930464
13.9553784860558 0.0842007491343838
14.0557768924303 0.0842007994050404
14.1561752988048 0.0842005354828745
14.2565737051793 0.0842014306787121
14.3569721115538 0.0842014180582714
14.4573705179283 0.0842011857422488
14.5577689243028 0.0842012282609154
14.6581673306773 0.0842012209057608
14.7585657370518 0.0842012141440185
14.8589641434263 0.084201208559563
14.9593625498008 0.08420120269153
15.0597609561753 0.0842011975584432
15.1601593625498 0.084201193424949
15.2605577689243 0.0842011895717028
15.3609561752988 0.0842011641236571
15.4613545816733 0.0842011574935544
15.5617529880478 0.0842011500053706
15.6621513944223 0.0842011486693245
15.7625498007968 0.0842011500564972
15.8629482071713 0.0842011513144453
15.9633466135458 0.0842011585284158
16.0637450199203 0.0842011600811134
16.1641434262948 0.084201160457988
16.2645418326693 0.0842011576874171
16.3649402390438 0.0842010636507837
16.4653386454183 0.0842132662505721
16.5657370517928 0.0842169134404882
16.6661354581673 0.0842143929846817
16.7665338645418 0.0842127262614435
16.8669322709163 0.0842110021109025
16.9673306772908 0.0842094662711952
17.0677290836653 0.0842081199236977
17.1681274900398 0.084206948733041
17.2685258964143 0.0842058710375209
17.3689243027888 0.0842048260368732
17.4693227091634 0.0842038901419598
17.5697211155379 0.0842030755021404
17.6701195219124 0.0842023647133771
17.7705179282869 0.0842017094483699
17.8709163346614 0.0842010731261996
17.9713147410359 0.084198082666757
18.0717131474104 0.0841965551185852
18.1721115537849 0.0841965550826804
18.2725099601594 0.0841965550490442
18.3729083665339 0.0841965548452007
18.4733067729084 0.0841965547729145
18.5737051792829 0.0841965547913724
18.6741035856574 0.0841965533208014
18.7745019920319 0.0841965537533357
18.8749003984064 0.0841965541539441
18.9752988047809 0.0841965547592298
19.0756972111554 0.084196554927253
19.1760956175299 0.0841965549017202
19.2764940239044 0.0841965548924841
19.3768924302789 0.0841965549070967
19.4772908366534 0.0841965545941831
19.5776892430279 0.0843703885751264
19.6780876494024 0.0843716870511371
19.7784860557769 0.0843150564996288
19.8788844621514 0.0842983539020836
19.9792828685259 0.0842832014580488
20.0796812749004 0.0842691463329134
20.1800796812749 0.0842557347654301
20.2804780876494 0.0842441146560983
20.3808764940239 0.0842342130994195
20.4812749003984 0.0842248759957302
20.5816733067729 0.0842159894734807
20.6820717131474 0.0842082786965231
20.7824701195219 0.0842017503978755
20.8828685258964 0.08419556968811
20.9832669322709 0.0841896721224493
21.0836653386454 0.0841845562405548
21.1840637450199 0.0841802039160258
21.2844621513944 0.084176102152755
21.3848605577689 0.0841721909397609
21.4852589641434 0.0841543739657422
21.5856573705179 0.0841457652068763
21.6860557768924 0.0841458744436114
21.7864541832669 0.0841458532617884
21.8868525896414 0.0841458181344754
21.9872509960159 0.0841458053070715
22.0876494023904 0.0841455222360269
22.1880478087649 0.0841454018028182
22.2884462151394 0.0841454524300708
22.3888446215139 0.0841454991281001
22.4892430278884 0.084145542891477
22.589641434263 0.0841455808017734
22.6900398406375 0.0841456138872006
22.790438247012 0.084145646009626
22.8908366533865 0.0841456757998819
22.991235059761 0.0841457019741303
23.0916334661355 0.0841457247459734
23.19203187251 0.084145746083569
23.2924302788845 0.0841457654464033
23.392828685259 0.0841457838665669
23.4932270916335 0.0841458014089359
23.593625498008 0.0841458172618284
23.6940239043825 0.0841458326221503
23.794422310757 0.0841458980748804
23.8948207171315 0.0841459266179205
23.995219123506 0.0841459341371777
24.0956175298805 0.0841459361621492
24.196015936255 0.0841459361211164
24.2964143426295 0.0841459361211637
24.396812749004 0.0841454312463109
24.4972111553785 0.0841453007730891
24.597609561753 0.0841454189669166
24.6980079681275 0.0841445458048588
24.798406374502 0.0841442997171678
24.8988047808765 0.0841445601265785
24.999203187251 0.0841447554807004
25.0996015936255 0.0841449255959339
25.2 0.0841450878867352
};
\addlegendentry{$\gamma=0.001$, $\alpha=0.01$, $\tau=0.1$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0 0.0846
0.100398406374502 0.0846
0.200796812749004 0.0846
0.301195219123506 0.0846
0.401593625498008 0.0846
0.50199203187251 0.0846
0.602390438247012 0.0846
0.702788844621514 0.0846
0.803187250996016 0.0846
0.903585657370518 0.0846
1.00398406374502 0.0846
1.10438247011952 0.0846
1.20478087649402 0.0846
1.30517928286853 0.0846
1.40557768924303 0.0846
1.50597609561753 0.0846
1.60637450199203 0.0846
1.70677290836653 0.0846
1.80717131474104 0.0846
1.90756972111554 0.0846
2.00796812749004 0.0846
2.10836653386454 0.0846
2.20876494023904 0.0846
2.30916334661355 0.0846
2.40956175298805 0.0846
2.50996015936255 0.0846
2.61035856573705 0.0846
2.71075697211155 0.0846
2.81115537848606 0.0846
2.91155378486056 0.0846
3.01195219123506 0.0846
3.11235059760956 0.0846
3.21274900398406 0.0846
3.31314741035857 0.0846
3.41354581673307 0.0846
3.51394422310757 0.0846
3.61434262948207 0.0846
3.71474103585657 0.0846
3.81513944223108 0.0846
3.91553784860558 0.0846
4.01593625498008 0.0846
4.11633466135458 0.0846
4.21673306772908 0.0846
4.31713147410359 0.0846
4.41752988047809 0.0846
4.51792828685259 0.0846
4.61832669322709 0.0846
4.71872509960159 0.0846
4.8191235059761 0.0846
4.9195219123506 0.0846
5.0199203187251 0.0846
5.1203187250996 0.0846
5.2207171314741 0.0846
5.32111553784861 0.0846
5.42151394422311 0.0846
5.52191235059761 0.0846
5.62231075697211 0.0846
5.72270916334661 0.0846
5.82310756972112 0.0846
5.92350597609562 0.0846
6.02390438247012 0.0846
6.12430278884462 0.0846
6.22470119521912 0.0846
6.32509960159363 0.0846
6.42549800796813 0.0846
6.52589641434263 0.0846
6.62629482071713 0.0846
6.72669322709163 0.0846
6.82709163346614 0.0846
6.92749003984064 0.0846
7.02788844621514 0.0846
7.12828685258964 0.0846
7.22868525896414 0.0846
7.32908366533865 0.0846
7.42948207171315 0.0846
7.52988047808765 0.0846
7.63027888446215 0.0846
7.73067729083665 0.0846
7.83107569721116 0.0846
7.93147410358566 0.0846
8.03187250996016 0.0846
8.13227091633466 0.0846
8.23266932270916 0.0846
8.33306772908367 0.0846
8.43346613545817 0.0846
8.53386454183267 0.0846
8.63426294820717 0.0846
8.73466135458168 0.0846
8.83505976095618 0.0846
8.93545816733068 0.0846
9.03585657370518 0.0846
9.13625498007968 0.0846
9.23665338645418 0.0846
9.33705179282869 0.0846
9.43745019920319 0.0846
9.53784860557769 0.0846
9.63824701195219 0.0846
9.73864541832669 0.0846
9.8390438247012 0.0846
9.9394422310757 0.0846
10.0398406374502 0.0846
10.1402390438247 0.0846
10.2406374501992 0.0846
10.3410358565737 0.0846
10.4414342629482 0.0846
10.5418326693227 0.0846
10.6422310756972 0.0846
10.7426294820717 0.0846
10.8430278884462 0.0846
10.9434262948207 0.0846
11.0438247011952 0.0846
11.1442231075697 0.0846
11.2446215139442 0.0846
11.3450199203187 0.0846
11.4454183266932 0.0846
11.5458167330677 0.0846
11.6462151394422 0.0846
11.7466135458167 0.0846
11.8470119521912 0.0846
11.9474103585657 0.0846
12.0478087649402 0.0846
12.1482071713147 0.0846
12.2486055776892 0.0846
12.3490039840637 0.0846
12.4494023904382 0.0846
12.5498007968128 0.0846
12.6501992031873 0.0846
12.7505976095618 0.0846
12.8509960159363 0.0846
12.9513944223108 0.0846
13.0517928286853 0.0846
13.1521912350598 0.0846
13.2525896414343 0.0846
13.3529880478088 0.0846
13.4533864541833 0.0846
13.5537848605578 0.0846
13.6541832669323 0.0846
13.7545816733068 0.0846
13.8549800796813 0.0846
13.9553784860558 0.0846
14.0557768924303 0.0846
14.1561752988048 0.0846
14.2565737051793 0.0846
14.3569721115538 0.0846
14.4573705179283 0.0846
14.5577689243028 0.0846
14.6581673306773 0.0846
14.7585657370518 0.0846
14.8589641434263 0.0846
14.9593625498008 0.0846
15.0597609561753 0.0846
15.1601593625498 0.0846
15.2605577689243 0.0846
15.3609561752988 0.0846
15.4613545816733 0.0846
15.5617529880478 0.0846
15.6621513944223 0.0846
15.7625498007968 0.0846
15.8629482071713 0.0846
15.9633466135458 0.0846
16.0637450199203 0.0846
16.1641434262948 0.0846
16.2645418326693 0.0846
16.3649402390438 0.0846
16.4653386454183 0.0846
16.5657370517928 0.0846
16.6661354581673 0.0846
16.7665338645418 0.0846
16.8669322709163 0.0846
16.9673306772908 0.0846
17.0677290836653 0.0846
17.1681274900398 0.0846
17.2685258964143 0.0846
17.3689243027888 0.0846
17.4693227091634 0.0846
17.5697211155379 0.0846
17.6701195219124 0.0846
17.7705179282869 0.0846
17.8709163346614 0.0846
17.9713147410359 0.0846
18.0717131474104 0.0846
18.1721115537849 0.0846
18.2725099601594 0.0846
18.3729083665339 0.0846
18.4733067729084 0.0846
18.5737051792829 0.0846
18.6741035856574 0.0846
18.7745019920319 0.0846
18.8749003984064 0.0846
18.9752988047809 0.0846
19.0756972111554 0.0846
19.1760956175299 0.0846
19.2764940239044 0.0846
19.3768924302789 0.0846
19.4772908366534 0.0846
19.5776892430279 0.0846
19.6780876494024 0.0846
19.7784860557769 0.0846
19.8788844621514 0.0846
19.9792828685259 0.0846
20.0796812749004 0.0846
20.1800796812749 0.0846
20.2804780876494 0.0846
20.3808764940239 0.0846
20.4812749003984 0.0846
20.5816733067729 0.0846
20.6820717131474 0.0846
20.7824701195219 0.0846
20.8828685258964 0.0846
20.9832669322709 0.0846
21.0836653386454 0.0846
21.1840637450199 0.0846
21.2844621513944 0.0846
21.3848605577689 0.0846
21.4852589641434 0.0846
21.5856573705179 0.0846
21.6860557768924 0.0846
21.7864541832669 0.0846
21.8868525896414 0.0846
21.9872509960159 0.0846
22.0876494023904 0.0846
22.1880478087649 0.0846
22.2884462151394 0.0846
22.3888446215139 0.0846
22.4892430278884 0.0846
22.589641434263 0.0846
22.6900398406375 0.0846
22.790438247012 0.0846
22.8908366533865 0.0846
22.991235059761 0.0846
23.0916334661355 0.0846
23.19203187251 0.0846
23.2924302788845 0.0846
23.392828685259 0.0846
23.4932270916335 0.0846
23.593625498008 0.0846
23.6940239043825 0.0846
23.794422310757 0.0846
23.8948207171315 0.0846
23.995219123506 0.0846
24.0956175298805 0.0846
24.196015936255 0.0846
24.2964143426295 0.0846
24.396812749004 0.0846
24.4972111553785 0.0846
24.597609561753 0.0846
24.6980079681275 0.0846
24.798406374502 0.0846
24.8988047808765 0.0846
24.999203187251 0.0846
25.0996015936255 0.0846
25.2 0.0846
};
\end{axis}

\end{tikzpicture}


==> fig2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Closed-Loop Behavior of \(\displaystyle x_2\)},
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmajorgrids,
xmin=9, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=0.082, ymax=0.086,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0.03
0.100398406374502 0.0272903611407411
0.200796812749004 0.0250894241121787
0.301195219123506 0.0232164892630454
0.401593625498008 0.0267888575866892
0.50199203187251 0.0513679431851349
0.602390438247012 0.0709669311257758
0.702788844621514 0.0741643662697918
0.803187250996016 0.0743203997787797
0.903585657370518 0.07493378463363
1.00398406374502 0.0757616507318247
1.10438247011952 0.0765205621290807
1.20478087649402 0.0772022348732821
1.30517928286853 0.0778221849881671
1.40557768924303 0.0783957359161269
1.50597609561753 0.0789324214533418
1.60637450199203 0.0794336690726314
1.70677290836653 0.079896636210773
1.80717131474104 0.0803216960586775
1.90756972111554 0.0807084168537822
2.00796812749004 0.0810597168465071
2.10836653386454 0.0813665687696222
2.20876494023904 0.0827272238558543
2.30916334661355 0.0832785863955698
2.40956175298805 0.0832785863956471
2.50996015936255 0.0832785864066879
2.61035856573705 0.0823916944715617
2.71075697211155 0.0820305646238313
2.81115537848606 0.0822103574088363
2.91155378486056 0.0823773670633275
3.01195219123506 0.0825359691218761
3.11235059760956 0.0826734453629413
3.21274900398406 0.0827976995305664
3.31314741035857 0.0829152833453572
3.41354581673307 0.0830259719804195
3.51394422310757 0.0831220162495241
3.61434262948207 0.0832082410072136
3.71474103585657 0.0832896051828472
3.81513944223108 0.083366251942538
3.91553784860558 0.0834328055508458
4.01593625498008 0.0834923754602958
4.11633466135458 0.0835484813110392
4.21673306772908 0.0836012556804532
4.31713147410359 0.0836471837874564
4.41752988047809 0.0836882486075647
4.51792828685259 0.0837268695859964
4.61832669322709 0.0837633062693072
4.71872509960159 0.0837974826845879
4.8191235059761 0.083829420678936
4.9195219123506 0.083859276240265
5.0199203187251 0.083887552931793
5.1203187250996 0.0839127740491907
5.2207171314741 0.0840113871947022
5.32111553784861 0.0840581072460189
5.42151394422311 0.0840581072455851
5.52191235059761 0.0840581072451625
5.62231075697211 0.0840581072463604
5.72270916334661 0.0838247022190169
5.82310756972112 0.0837546287071895
5.92350597609562 0.0838018720348869
6.02390438247012 0.0838346579185812
6.12430278884462 0.083867726894093
6.22470119521912 0.0838984499429002
6.32509960159363 0.0839259528273171
6.42549800796813 0.0839494836762373
6.52589641434263 0.0839710110265796
6.62629482071713 0.0839911819493395
6.72669322709163 0.0840101553869644
6.82709163346614 0.084027108493172
6.92749003984064 0.0840418611875395
7.02788844621514 0.0840554267687517
7.12828685258964 0.0840682379259077
7.22868525896414 0.0840796779307505
7.32908366533865 0.084089471155354
7.42948207171315 0.0840984161817065
7.52988047808765 0.0841068000073005
7.63027888446215 0.0841146811813758
7.73067729083665 0.0841217362063986
7.83107569721116 0.0841277977622885
7.93147410358566 0.0841333130988102
8.03187250996016 0.0841384711186604
8.13227091633466 0.084143336715463
8.23266932270916 0.0841476783537558
8.33306772908367 0.0841514025602892
8.43346613545817 0.0841547975754856
8.53386454183267 0.0841579696687221
8.63426294820717 0.0841609582113151
8.73466135458168 0.0841636247045927
8.83505976095618 0.0841659064609748
8.93545816733068 0.0841679490432091
9.03585657370518 0.0841698528684461
9.13625498007968 0.0841716384359666
9.23665338645418 0.084173327057987
9.33705179282869 0.0841748278661129
9.43745019920319 0.084176109639044
9.53784860557769 0.0841772870614746
9.63824701195219 0.0841783851380398
9.73864541832669 0.0841794231096277
9.8390438247012 0.0841803454464271
9.9394422310757 0.0841811349047198
10.0398406374502 0.0841818616261161
10.1402390438247 0.0841825392834534
10.2406374501992 0.0841831794928061
10.3410358565737 0.0841837472429058
10.4414342629482 0.084184233408933
10.5418326693227 0.0841846818142625
10.6422310756972 0.084185101093971
10.7426294820717 0.0841854963437649
10.8430278884462 0.0841858459464508
10.9434262948207 0.0841861454151019
11.0438247011952 0.0841864169598804
11.1442231075697 0.084186669992817
11.2446215139442 0.0841869073450294
11.3450199203187 0.0841871318543574
11.4454183266932 0.0841873293222653
11.5458167330677 0.0841874989631995
11.6462151394422 0.0841876562764893
11.7466135458167 0.0841878014135918
11.8470119521912 0.0841879402087942
11.9474103585657 0.0841880622940845
12.0478087649402 0.084188166551772
12.1482071713147 0.0841882641625901
12.2486055776892 0.0841883540780173
12.3490039840637 0.0841884391764366
12.4494023904382 0.0841885148046414
12.5498007968128 0.0841885789787308
12.6501992031873 0.0841886507492356
12.7505976095618 0.0841887056943732
12.8509960159363 0.0841887558681228
12.9513944223108 0.0841888026891469
13.0517928286853 0.0841888436635378
13.1521912350598 0.0841888787038067
13.2525896414343 0.0841889118804174
13.3529880478088 0.0841889427279533
13.4533864541833 0.0841889719608529
13.5537848605578 0.0841889970767809
13.6541832669323 0.0841890204279963
13.7545816733068 0.084189041103935
13.8549800796813 0.084189060224735
13.9553784860558 0.0841890783104401
14.0557768924303 0.084189094108288
14.1561752988048 0.0841891081298431
14.2565737051793 0.0841891207976952
14.3569721115538 0.0841891326817974
14.4573705179283 0.0841891439055987
14.5577689243028 0.0841891714171132
14.6581673306773 0.0841891822859688
14.7585657370518 0.0841891782652255
14.8589641434263 0.0841891831870288
14.9593625498008 0.0841891891025338
15.0597609561753 0.0841891834986805
15.1601593625498 0.0841891873543582
15.2605577689243 0.0841891929481157
15.3609561752988 0.0841891984065395
15.4613545816733 0.0841892034974646
15.5617529880478 0.0841892180985958
15.6621513944223 0.0841892237691503
15.7625498007968 0.0839630029179983
15.8629482071713 0.083930367508631
15.9633466135458 0.0839965508726181
16.0637450199203 0.084022409586247
16.1641434262948 0.0840459575714531
16.2645418326693 0.0840672220311516
16.3649402390438 0.0840869980149703
16.4653386454183 0.0841054969549167
16.5657370517928 0.0841227567080632
16.6661354581673 0.0841374406382976
16.7665338645418 0.0841503098660834
16.8669322709163 0.0841622109364498
16.9673306772908 0.0841733055016939
17.0677290836653 0.0841836339082626
17.1681274900398 0.084192436219645
17.2685258964143 0.0841999816615226
17.3689243027888 0.0842069167586934
17.4693227091634 0.0842133501027337
17.5697211155379 0.0842193740549896
17.6701195219124 0.084225001908123
17.7705179282869 0.0842297993981126
17.8709163346614 0.0842339862856601
17.9713147410359 0.0842378542404112
18.0717131474104 0.0842414667899383
18.1721115537849 0.0842448324567466
18.2725099601594 0.0842476953982364
18.3729083665339 0.0842501960336362
18.4733067729084 0.0842525057966728
18.5737051792829 0.0842546653823262
18.6741035856574 0.084256704266825
18.7745019920319 0.084258616790927
18.8749003984064 0.0842604355751505
18.9752988047809 0.0842620499120385
19.0756972111554 0.0842683698773102
19.1760956175299 0.0842716310834903
19.2764940239044 0.0842716310836898
19.3768924302789 0.0842716310842593
19.4772908366534 0.0842716310834103
19.5776892430279 0.08427163108459
19.6780876494024 0.0835246903639226
19.7784860557769 0.0834265666837634
19.8788844621514 0.0836726653317389
19.9792828685259 0.0837527896367562
20.0796812749004 0.0838326594070339
20.1800796812749 0.0839095998524035
20.2804780876494 0.0839759389701974
20.3808764940239 0.0842152585125672
20.4812749003984 0.0843671691831477
20.5816733067729 0.0843788611908713
20.6820717131474 0.0843869086559344
20.7824701195219 0.0843920311076837
20.8828685258964 0.0843914303408823
20.9832669322709 0.0843915493073333
21.0836653386454 0.0843916468082303
21.1840637450199 0.0843917323703615
21.2844621513944 0.0843918005596772
21.3848605577689 0.0843918611583028
21.4852589641434 0.0843919173343912
21.5856573705179 0.0843922516590717
21.6860557768924 0.0843924342168588
21.7864541832669 0.0843924252592454
21.8868525896414 0.0843924162639618
21.9872509960159 0.0843924082119509
22.0876494023904 0.0843924009622909
22.1880478087649 0.0843923945766935
22.2884462151394 0.0843923891295265
22.3888446215139 0.0843923841034955
22.4892430278884 0.0843923788768784
22.589641434263 0.0843923742222617
22.6900398406375 0.0843923458416125
22.790438247012 0.0843923349847805
22.8908366533865 0.0843923452486959
22.991235059761 0.0843923377468414
23.0916334661355 0.0843923339086204
23.19203187251 0.084392333337796
23.2924302788845 0.0843923332014505
23.392828685259 0.0843915972888781
23.4932270916335 0.0843919282657806
23.593625498008 0.0843923607812828
23.6940239043825 0.0843923607776727
23.794422310757 0.0843923607750878
23.8948207171315 0.0843923607711857
23.995219123506 0.0843852534993352
24.0956175298805 0.0843834935898202
24.196015936255 0.0843852456111647
24.2964143426295 0.0843861303794112
24.396812749004 0.084386981616072
24.4972111553785 0.0843878020376668
24.597609561753 0.0843885361645717
24.6980079681275 0.0843891316738964
24.798406374502 0.0843896479242352
24.8988047808765 0.0843901218734226
24.999203187251 0.084390560849862
25.0996015936255 0.0843909882788086
25.2 0.0843913673064012
};
\addlegendentry{$\gamma=0.01$, $\alpha=0.01$, $\tau=0.1$}
\addplot [thick, Brown]
table {%
0 0.03
0.100398406374502 0.0283375278526701
0.200796812749004 0.032695949891962
0.301195219123506 0.0381437121660735
0.401593625498008 0.0426234102459239
0.50199203187251 0.0467349943012859
0.602390438247012 0.0504277326404303
0.702788844621514 0.0537643477099561
0.803187250996016 0.0567744140486769
0.903585657370518 0.0594911075545756
1.00398406374502 0.061942737987077
1.10438247011952 0.064155289945983
1.20478087649402 0.0661520347002913
1.30517928286853 0.0679540941733208
1.40557768924303 0.0695802893175967
1.50597609561753 0.0710479007268372
1.60637450199203 0.0723725002774534
1.70677290836653 0.0735679112418663
1.80717131474104 0.0746467486157273
1.90756972111554 0.0756203903774395
2.00796812749004 0.0764991017717939
2.10836653386454 0.0772921447604182
2.20876494023904 0.0780078765220719
2.30916334661355 0.0786538166049352
2.40956175298805 0.0792367743363697
2.50996015936255 0.0797628955807133
2.61035856573705 0.0809635172280034
2.71075697211155 0.0816899801807064
2.81115537848606 0.0819596702173542
2.91155378486056 0.0825854383381445
3.01195219123506 0.0832778683723597
3.11235059760956 0.0837159633434914
3.21274900398406 0.0838918781408147
3.31314741035857 0.0839419356591462
3.41354581673307 0.0839809282223012
3.51394422310757 0.0840196129725012
3.61434262948207 0.0840541580639724
3.71474103585657 0.0840861526210522
3.81513944223108 0.0841492848692431
3.91553784860558 0.0842205084656225
4.01593625498008 0.0842780049373117
4.11633466135458 0.0843382680518376
4.21673306772908 0.0843607146595517
4.31713147410359 0.0843605994265004
4.41752988047809 0.0843606197987791
4.51792828685259 0.0843606166777252
4.61832669322709 0.0843606292997262
4.71872509960159 0.0843606098022395
4.8191235059761 0.0843605989591317
4.9195219123506 0.0843605982570354
5.0199203187251 0.0843605974898346
5.1203187250996 0.0843605968552241
5.2207171314741 0.0843605962481649
5.32111553784861 0.084360595668151
5.42151394422311 0.0843605951103917
5.52191235059761 0.0843605945681614
5.62231075697211 0.0843605940491523
5.72270916334661 0.0843605935727571
5.82310756972112 0.0843605928427135
5.92350597609562 0.0843605890646893
6.02390438247012 0.0843605881433531
6.12430278884462 0.0843605882435769
6.22470119521912 0.0843605882708311
6.32509960159363 0.0843605882589813
6.42549800796813 0.0843605883577555
6.52589641434263 0.084360588052687
6.62629482071713 0.0843605889923572
6.72669322709163 0.0843605890799018
6.82709163346614 0.084360588933926
6.92749003984064 0.0843605888684499
7.02788844621514 0.0843605888035335
7.12828685258964 0.0843605887512403
7.22868525896414 0.0843605887922179
7.32908366533865 0.0843605887588547
7.42948207171315 0.0843605887523374
7.52988047808765 0.0843605887406948
7.63027888446215 0.0843605884022347
7.73067729083665 0.0843605883064538
7.83107569721116 0.0843605882568789
7.93147410358566 0.0843605882307527
8.03187250996016 0.0843605882279494
8.13227091633466 0.0843605882297087
8.23266932270916 0.083336080500504
8.33306772908367 0.0830166017356249
8.43346613545817 0.0836408685910828
8.53386454183267 0.084147369534748
8.63426294820717 0.0843934311785498
8.73466135458168 0.0844482993384417
8.83505976095618 0.0844482993513515
8.93545816733068 0.0844482993626514
9.03585657370518 0.0844482993742405
9.13625498007968 0.0844482993845918
9.23665338645418 0.0844482993939951
9.33705179282869 0.0844482994029237
9.43745019920319 0.0844482994108181
9.53784860557769 0.0844482994187958
9.63824701195219 0.0844482994254793
9.73864541832669 0.0844482994313898
9.8390438247012 0.0844482994369567
9.9394422310757 0.0844482995291242
10.0398406374502 0.0844482992936013
10.1402390438247 0.0844482996796399
10.2406374501992 0.0844482997468111
10.3410358565737 0.0844482997580658
10.4414342629482 0.0844482995065721
10.5418326693227 0.0844482994264924
10.6422310756972 0.0844482994606361
10.7426294820717 0.0844482994651836
10.8430278884462 0.0848182937016386
10.9434262948207 0.0849300502353424
11.0438247011952 0.0848548304758529
11.1442231075697 0.084806086410424
11.2446215139442 0.0847557435279399
11.3450199203187 0.0847111631133573
11.4454183266932 0.084678710322323
11.5458167330677 0.0846408979494286
11.6462151394422 0.0846076615824196
11.7466135458167 0.0845815086350986
11.8470119521912 0.084558102018064
11.9474103585657 0.0845297297083541
12.0478087649402 0.0845085970158072
12.1482071713147 0.084483804551367
12.2486055776892 0.0844659542355074
12.3490039840637 0.0844536951034949
12.4494023904382 0.0844416730949099
12.5498007968128 0.0844305545033112
12.6501992031873 0.0844208376020552
12.7505976095618 0.0844121158810088
12.8509960159363 0.0844042656484255
12.9513944223108 0.0843643344636145
13.0517928286853 0.0843439288035958
13.1521912350598 0.0843586655471512
13.2525896414343 0.084363373725586
13.3529880478088 0.0843602346344076
13.4533864541833 0.0843582304711106
13.5537848605578 0.0843496524419044
13.6541832669323 0.0843492644034641
13.7545816733068 0.0843181241860891
13.8549800796813 0.0843062527907258
13.9553784860558 0.0843104321487055
14.0557768924303 0.0843151232933163
14.1561752988048 0.0843186983623641
14.2565737051793 0.0843274268476627
14.3569721115538 0.0843445448027279
14.4573705179283 0.084348093330368
14.5577689243028 0.0843461185539182
14.6581673306773 0.0843461185084205
14.7585657370518 0.0843461184663105
14.8589641434263 0.0843461184246437
14.9593625498008 0.0843461183918257
15.0597609561753 0.0843461183010271
15.1601593625498 0.0843461182623895
15.2605577689243 0.0843461181928787
15.3609561752988 0.0843461181731485
15.4613545816733 0.0843461181616053
15.5617529880478 0.0843461181473148
15.6621513944223 0.0843461181350413
15.7625498007968 0.0843461180621679
15.8629482071713 0.0843461180523244
15.9633466135458 0.0843461180648067
16.0637450199203 0.0843461180651136
16.1641434262948 0.0843461180728551
16.2645418326693 0.0843461180726517
16.3649402390438 0.0843461180683068
16.4653386454183 0.0843461181063656
16.5657370517928 0.0843461180223486
16.6661354581673 0.084346118036666
16.7665338645418 0.0843461180554425
16.8669322709163 0.0843461178885092
16.9673306772908 0.0843461179405437
17.0677290836653 0.0843461179572744
17.1681274900398 0.0843461181121008
17.2685258964143 0.0843461181253758
17.3689243027888 0.0843461182618108
17.4693227091634 0.0843461180929386
17.5697211155379 0.0843461180556007
17.6701195219124 0.0843461180564082
17.7705179282869 0.0833824108775908
17.8709163346614 0.0833325243911395
17.9713147410359 0.0839150370272082
18.0717131474104 0.0842381211019134
18.1721115537849 0.0843460898946729
18.2725099601594 0.0843539920108011
18.3729083665339 0.0843613943971936
18.4733067729084 0.084392872899446
18.5737051792829 0.0844092231861692
18.6741035856574 0.0844104902303212
18.7745019920319 0.0844117776590557
18.8749003984064 0.0844129626332749
18.9752988047809 0.0844140912885849
19.0756972111554 0.0844151084194484
19.1760956175299 0.084420949494214
19.2764940239044 0.0844240839763836
19.3768924302789 0.0844240490820387
19.4772908366534 0.0844240490406788
19.5776892430279 0.0844240490114829
19.6780876494024 0.0844240489793318
19.7784860557769 0.0844240486605517
19.8788844621514 0.0844240519274235
19.9792828685259 0.0844240536096415
20.0796812749004 0.0844240528810045
20.1800796812749 0.084424052490833
20.2804780876494 0.0844240520474058
20.3808764940239 0.0844240516539059
20.4812749003984 0.0844240512783722
20.5816733067729 0.0844240509264993
20.6820717131474 0.0844240506077826
20.7824701195219 0.0844240503180538
20.8828685258964 0.0844631458718697
20.9832669322709 0.0844760348234731
21.0836653386454 0.0844680007821162
21.1840637450199 0.0844628388406602
21.2844621513944 0.084457935362498
21.3848605577689 0.084453558057846
21.4852589641434 0.0844496066158112
21.5856573705179 0.0844460263306807
21.6860557768924 0.0844427792092925
21.7864541832669 0.0844398344762243
21.8868525896414 0.0844371632333371
21.9872509960159 0.0844347413910779
22.0876494023904 0.0844325450483778
22.1880478087649 0.0847804384553887
22.2884462151394 0.0848811882634595
22.3888446215139 0.0848073566626081
22.4892430278884 0.0846104834243326
22.589641434263 0.0844229264593258
22.6900398406375 0.0843809225688639
22.790438247012 0.0843836916413075
22.8908366533865 0.0843833524347728
22.991235059761 0.0843831370435755
23.0916334661355 0.084382714304137
23.19203187251 0.0843823598549239
23.2924302788845 0.0843820372709204
23.392828685259 0.0843817446139256
23.4932270916335 0.0843814794097004
23.593625498008 0.084381238864757
23.6940239043825 0.0843806473008532
23.794422310757 0.0843799283363563
23.8948207171315 0.0843796726025535
23.995219123506 0.0843796937211402
24.0956175298805 0.0843795232538476
24.196015936255 0.0843794217215152
24.2964143426295 0.0843793969679622
24.396812749004 0.0843792972263947
24.4972111553785 0.0843792827764217
24.597609561753 0.0843792851794134
24.6980079681275 0.084379277585068
24.798406374502 0.0843792741879858
24.8988047808765 0.0843792712918686
24.999203187251 0.0843792766477218
25.0996015936255 0.0843792752931876
25.2 0.0843792739237924
};
\addlegendentry{$\gamma=1.0$, $\alpha=1.0$, $\tau=0.1$}
\addplot [thick, Orange]
table {%
0 0.03
0.025024975024975 0.0292701449767633
0.0500499500499501 0.0285745347569188
0.0750749250749251 0.0279148976700921
0.1000999000999 0.0272903869830565
0.125124875124875 0.0266987089558336
0.15014985014985 0.0261368397099418
0.175174825174825 0.0256014934464965
0.2001998001998 0.0250894207924067
0.225224775224775 0.0245975006734935
0.25024975024975 0.0241229697871398
0.275274725274725 0.0237869993776186
0.3002997002997 0.0239101298888307
0.325324675324675 0.0248898207752551
0.35034965034965 0.0271620199050339
0.375374625374625 0.0309946673458132
0.4003996003996 0.03628036932291
0.425424575424575 0.0424950520875847
0.45044955044955 0.0488843685498685
0.475474525474526 0.0547588457572926
0.500499500499501 0.0596987979828954
0.525524475524476 0.0632548708132979
0.550549450549451 0.0653604552548182
0.575574425574426 0.0665373062139979
0.600599400599401 0.0672744633555922
0.625624375624376 0.0678151477350339
0.650649350649351 0.0682641065717076
0.675674325674326 0.0686629344728269
0.700699300699301 0.069029206267217
0.725724275724276 0.0693754430131837
0.750749250749251 0.0697144954060703
0.775774225774226 0.0700498780550706
0.800799200799201 0.0703779326465274
0.825824175824176 0.0706951479425211
0.850849150849151 0.0710044731513456
0.875874125874126 0.0713067913135525
0.900899100899101 0.0716032265285043
0.925924075924076 0.0718949097531539
0.950949050949051 0.0721822941262506
0.975974025974026 0.0724669062793429
1.000999000999 0.0727459362213768
1.02602397602398 0.0730157099201912
1.05104895104895 0.0732785195885278
1.07607392607393 0.0735348661926873
1.1010989010989 0.0737857189953754
1.12612387612388 0.0740309006858937
1.15114885114885 0.0742683587444584
1.17617382617383 0.0744991339442754
1.2011988011988 0.0747268010896637
1.22622377622378 0.0749539736514026
1.25124875124875 0.0751781477052783
1.27627372627373 0.0753951984600759
1.3012987012987 0.0756041372317367
1.32632367632368 0.0758063005695537
1.35134865134865 0.0760049136885725
1.37637362637363 0.0762030446928333
1.4013986013986 0.0763989049794006
1.42642357642358 0.0765884625486937
1.45144855144855 0.076772390020486
1.47647352647353 0.0769543850853595
1.5014985014985 0.0771333542028025
1.52652347652348 0.0773061297230016
1.55154845154845 0.077473167225526
1.57657342657343 0.0776383229936732
1.6015984015984 0.0778008886006924
1.62662337662338 0.0779578811270212
1.65164835164835 0.0781104331222807
1.67667332667333 0.0782614842833284
1.7016983016983 0.0784096538873647
1.72672327672328 0.0785523415860818
1.75174825174825 0.0786888247219244
1.77677322677323 0.0788207098784502
1.8017982017982 0.0789499373390112
1.82682317682318 0.0790785354453011
1.85184815184815 0.0792058673647279
1.87687312687313 0.0793290781432482
1.9018981018981 0.0794471556472325
1.92692307692308 0.0795612936910835
1.95194805194805 0.0796730812835628
1.97697302697303 0.0797841853948561
2.001998001998 0.0798943286332714
2.02702297702298 0.0800009472776565
2.05204795204795 0.0801036572432312
2.07707292707293 0.0802040909985487
2.1020979020979 0.0803034368590383
2.12712287712288 0.080401337598935
2.15214785214785 0.0804960069452063
2.17717282717283 0.0805865668975821
2.2021978021978 0.0806739928483121
2.22722277722278 0.0807598642105692
2.25224775224775 0.0808451993678969
2.27727272727273 0.0809296623542476
2.3022977022977 0.0810114149968937
2.32732267732268 0.0810900603883967
2.35234765234765 0.0811668447795148
2.37737262737263 0.0812426866461389
2.4023976023976 0.0813174914891112
2.42742257742258 0.081389798990958
2.45244755244755 0.0814592771644198
2.47747252747253 0.0815271115934227
2.5024975024975 0.0815940989262267
2.52752247752248 0.0816602024527267
2.55254745254745 0.0817241533474132
2.57757242757243 0.0817852452068742
2.6025974025974 0.081844190157157
2.62762237762238 0.081902089409361
2.65264735264735 0.081959541933635
2.67767232767233 0.0820164763600288
2.7026973026973 0.0820716564432471
2.72772227772228 0.0821243872071194
2.75274725274725 0.0821752611704692
2.77777222777223 0.08222523929531
2.8027972027972 0.0822747258366379
2.82782217782218 0.0823237748823997
2.85284715284715 0.0823713886916196
2.87787212787213 0.0824168998875549
2.9028971028971 0.0824608044862365
2.92792207792208 0.082503942773693
2.95294705294705 0.082546736998083
2.97797202797203 0.0825891949405123
3.002997002997 0.0826303357312952
3.02802197802198 0.0826698282768848
3.05304695304695 0.0827083604133966
3.07807192807193 0.0827465495733219
3.1030969030969 0.0827843435886392
3.12812187812188 0.0828208433910439
3.15314685314685 0.0828556066856543
3.17817182817183 0.0828890841442515
3.2031968031968 0.0829219846814406
3.22822177822178 0.082954745939058
3.25324675324675 0.0829872671672009
3.27827172827173 0.0830187105739934
3.3032967032967 0.0830486645406647
3.32832167832168 0.0830775098918855
3.35334665334665 0.0831058636948676
3.37837162837163 0.0831340980857504
3.4033966033966 0.0831621373986741
3.42842157842158 0.0831892499554425
3.45344655344655 0.0832150703470575
3.47847152847153 0.0832399283576361
3.5034965034965 0.0832643320587519
3.52852147852148 0.0832886191129474
3.55354645354645 0.0833127648564526
3.57857142857143 0.0833361280481512
3.6035964035964 0.0833583788769603
3.62862137862138 0.0833797973044291
3.65364635364635 0.0834008289932843
3.67867132867133 0.083421760831194
3.7036963036963 0.0834425773949059
3.72872127872128 0.0834627199279817
3.75374625374625 0.0834818983537559
3.77877122877123 0.0835003540412536
3.8037962037962 0.0835184788296695
3.82882117882118 0.0835365174462238
3.85384615384615 0.0835544614289726
3.87887112887113 0.0835718243339479
3.9038961038961 0.0835884470191063
3.92892107892108 0.0836046215352082
3.95394605394605 0.0836206464121353
3.97897102897103 0.083636531206887
4.003996003996 0.0836518728224573
4.02902097902098 0.0836664602343442
4.05404595404595 0.0836804861936805
4.07907092907093 0.0836942596092997
4.1040959040959 0.0837079663141238
4.12912087912088 0.0837216063414264
4.15414585414585 0.0837347910692123
4.17917082917083 0.0837474040929017
4.2041958041958 0.0837596831006447
4.22922077922078 0.0837718544549286
4.25424575424575 0.0837839261282367
4.27927072927073 0.0837955839426557
4.3042957042957 0.083806666011709
4.32932067932068 0.0838173228349862
4.35434565434565 0.0838277854418265
4.37937062937063 0.0838381985045063
4.4043956043956 0.0838485646333843
4.42942057942058 0.0838585908680631
4.45444555444556 0.08386812973163
4.47947052947053 0.0838773064723524
4.50449550449551 0.0838863177714411
4.52952047952048 0.0838952882500353
4.55454545454545 0.0839042199282129
4.57957042957043 0.0839128582509137
4.6045954045954 0.0839210756665984
4.62962037962038 0.0839289823309218
4.65464535464536 0.083936744666768
4.67967032967033 0.0839444728322374
4.7046953046953 0.0839521682857054
4.72972027972028 0.0839596102517164
4.75474525474525 0.0839666889248349
4.77977022977023 0.083973501091088
4.80479520479521 0.0839801871438124
4.82982017982018 0.0839868448606141
4.85484515484516 0.0839934747149524
4.87987012987013 0.0839998853532683
4.90489510489511 0.0840059828215755
4.92992007992008 0.084011852326721
4.95494505494506 0.0840176115186644
4.97997002997003 0.0840233469027516
5.00499500499501 0.0840290584532464
5.03001998001998 0.0840345803405154
5.05504495504496 0.0840398322477673
5.08006993006993 0.0840448887785205
5.10509490509491 0.0840498503491895
5.13011988011988 0.084054791074777
5.15514485514486 0.0840597111999668
5.18016983016983 0.0840644671710574
5.20519480519481 0.0840689905080974
5.23021978021978 0.0840733469037619
5.25524475524476 0.0840776211697419
5.28026973026973 0.0840818772925476
5.30529470529471 0.0840861155149381
5.33031968031968 0.0840902114297882
5.35534465534466 0.0840941293945001
5.38036963036963 0.0840979463097953
5.40539460539461 0.084101724699429
5.43041958041958 0.08410547300224
5.45544455544456 0.084109089580504
5.48046953046953 0.0841125467639337
5.50549450549451 0.0841159134757084
5.53051948051948 0.0841192459467892
5.55554445554446 0.0841225519013981
5.58056943056943 0.0841257400243498
5.60559440559441 0.0841287691289175
5.63061938061938 0.0841316881229937
5.65564435564436 0.0841345512982345
5.68066933066933 0.0841374008739811
5.70569430569431 0.0841402383674064
5.73071928071928 0.0841429779697943
5.75574425574426 0.0841455838727591
5.78076923076923 0.0841480975560089
5.80579420579421 0.0841505636893149
5.83081918081918 0.0841530181319844
5.85584415584416 0.0841554624206643
5.88086913086913 0.0841578211037967
5.90589410589411 0.0841600660446135
5.93091908091908 0.0841622316332555
5.95594405594406 0.0841643562531208
5.98096903096903 0.0841664707981806
6.00599400599401 0.0841685769709097
6.03101898101898 0.0841706065625598
6.05604395604396 0.0841725512691442
6.08106893106893 0.0841744472588437
6.10609390609391 0.084176325002126
6.13111888111888 0.0841781885883886
6.15614385614386 0.084179983319277
6.18116883116883 0.0841817016203192
6.20619380619381 0.0841833750350035
6.23121878121878 0.0841850315023128
6.25624375624376 0.0841866857755082
6.28126873126873 0.0841882771194508
6.30629370629371 0.0841897949659228
6.33131868131868 0.0841912713730198
6.35634365634366 0.0841927319597026
6.38136863136863 0.0841941808011981
6.40639360639361 0.0841955733446768
6.43141858141858 0.0841969069366211
6.45644355644356 0.084198206328565
6.48146853146853 0.0841994930098059
6.50649350649351 0.0842007699900142
6.53151848151848 0.084201998954408
6.55654345654346 0.0842031675850896
6.58156843156843 0.0842042946440219
6.60659340659341 0.0842054001569315
6.63161838161838 0.0842065007483766
6.65664335664336 0.0842075968918115
6.68166833166833 0.0842086535482436
6.70669330669331 0.0842096591010737
6.73171828171828 0.0842106293646253
6.75674325674326 0.0842115814057405
6.78176823176823 0.0842125294426761
6.80679320679321 0.0842134737846019
6.83181818181818 0.0842143840318395
6.85684315684316 0.084215250177157
6.88186813186813 0.0842160859300425
6.90689310689311 0.0842169060938889
6.93191808191808 0.0842177228673498
6.95694305694306 0.0842185364947206
6.98196803196803 0.0842193206559248
7.00699300699301 0.0842200667152406
7.03201798201798 0.084220786585542
7.05704295704296 0.0842214930944014
7.08206793206793 0.0842221967641858
7.10709290709291 0.0842228977700056
7.13211788211788 0.0842235733171703
7.15714285714286 0.0842242159541308
7.18216783216783 0.0842248360161062
7.20719280719281 0.0842254446157257
7.23221778221778 0.0842260508328137
7.25724275724276 0.0842266547841198
7.28226773226773 0.084227236730652
7.30729270729271 0.0842277902666881
7.33231768231768 0.0842283243529748
7.35734265734266 0.0842288486145891
7.38236763236763 0.0842293708734807
7.40739260739261 0.0842298912605503
7.43241758241758 0.0842303926298015
7.45744255744256 0.0842308694404553
7.48246753246753 0.0842313294780847
7.50749250749251 0.0842317810871735
7.53251748251748 0.0842322310069242
7.55754245754246 0.084232679347731
7.58256743256743 0.084233111261395
7.60759240759241 0.0842335219664903
7.63261738261738 0.084233918214376
7.65764235764236 0.0842343072310749
7.68266733266733 0.0842346948842649
7.70769230769231 0.0842350834842773
7.73271728271728 0.0842354573453974
7.75774225774226 0.0842358142337899
7.78276723276723 0.0842361616406559
7.80779220779221 0.0842365057643719
7.83281718281718 0.084236855674081
7.85784215784216 0.084237191733998
7.88286713286713 0.084237509199893
7.90789210789211 0.0842378163902581
7.93291708291708 0.0842365769068352
7.95794205794206 0.0842347912080989
7.98296703296703 0.0842340704575167
8.00799200799201 0.0842339465749701
8.03301698301698 0.0842341393054111
8.05804195804196 0.0842344624989896
8.08306693306693 0.0842348255864438
8.10809190809191 0.0842352044972691
8.13311688311688 0.0842355913644679
8.15814185814186 0.0842359844486763
8.18316683316683 0.0842363801413922
8.20819180819181 0.0842367626990247
8.23321678321678 0.0842371298490665
8.25824175824176 0.0842374882158984
8.28326673326673 0.084237843641707
8.30829170829171 0.0842381969232085
8.33331668331668 0.0842385367442492
8.35834165834166 0.0842388594291735
8.38336663336663 0.0842391705242051
8.40839160839161 0.0842394758763101
8.43341658341658 0.0842397801423842
8.45844155844156 0.0842400835148075
8.48346653346653 0.0842403756728517
8.50849150849151 0.0842406532621712
8.53351648351648 0.0842409210237335
8.55854145854146 0.0842411839406669
8.58356643356643 0.0842414459900465
8.60859140859141 0.0842417073093405
8.63361638361638 0.0842419589396985
8.65864135864136 0.0842421979762488
8.68366633366633 0.0842424285411731
8.70869130869131 0.0842426549636716
8.73371628371628 0.0842428806819051
8.75874125874126 0.0842431057901909
8.78376623376623 0.0842433225099624
8.80879120879121 0.0842435283430041
8.83381618381618 0.0842437268819341
8.85884115884116 0.0842439218810842
8.88386613386614 0.0842441163060687
8.90889110889111 0.0842443102212129
8.93391608391608 0.0842444968721661
8.95894105894106 0.084244675463343
8.98396603396603 0.084244849510867
9.00899100899101 0.0842450220830202
9.03401598401599 0.0842451936081475
9.05904095904096 0.0842453583979268
9.08406593406593 0.0842455147287673
9.10909090909091 0.0842456654536761
9.13411588411588 0.0842458188538678
9.15914085914086 0.0842459713595071
9.18416583416584 0.0842461205837708
9.20919080919081 0.0842462629748719
9.23421578421578 0.084246398619684
9.25924075924076 0.0842465305392375
9.28426573426574 0.0842466612326811
9.30929070929071 0.08424679182065
9.33431568431569 0.0842469170602388
9.35934065934066 0.0842470363753594
9.38436563436563 0.0842471525086269
9.40939060939061 0.0842472676195923
9.43441558441559 0.0842473820214791
9.45944055944056 0.0842474918640201
9.48446553446554 0.0842475960111173
9.50949050949051 0.0842476964199436
9.53451548451548 0.0842477950785878
9.55954045954046 0.0842478935069623
9.58456543456544 0.0842479917044443
9.60959040959041 0.0842480861416097
9.63461538461539 0.0842481757427485
9.65964035964036 0.0842482621700861
9.68466533466534 0.0842483471226393
9.70969030969031 0.0842484318985816
9.73471528471529 0.0842485164859872
9.75974025974026 0.0842485978202617
9.78476523476523 0.0842486749763531
9.80979020979021 0.0842487522720493
9.83481518481519 0.0842488280047762
9.85984015984016 0.0842489020316411
9.88486513486514 0.0842489752251603
9.90989010989011 0.0842490453031735
9.93491508491508 0.0842491116367727
9.95994005994006 0.0842491755559713
9.98496503496504 0.084249238374901
10.00999000999 0.0842493010687742
10.035014985015 0.0842493636321417
10.06003996004 0.0842494236871437
10.0850649350649 0.0842494810765602
10.1100899100899 0.0842495370755126
10.1351148851149 0.084249592687203
10.1601398601399 0.0842496480103384
10.1851648351648 0.084249701022166
10.2101898101898 0.0842497516301739
10.2352147852148 0.0842498010003646
10.2602397602398 0.0842498500320387
10.2852647352647 0.0842498988191727
10.3102897102897 0.0842499459928256
10.3353146853147 0.0842499906577926
10.3603396603397 0.0842500335125557
10.3853646353646 0.0842500756339721
10.4103896103896 0.0842501178046568
10.4354145854146 0.0842501598385905
10.4604395604396 0.0842502001169332
10.4854645354645 0.0842502388818646
10.5104895104895 0.0842502764018046
10.5355144855145 0.0842503136342323
10.5605394605395 0.0842503506443019
10.5855644355644 0.0842503860688628
10.6105894105894 0.0842504198593528
10.6356143856144 0.0842504527291012
10.6606393606394 0.0842504854880813
10.6856643356643 0.0842505180961401
10.7106893106893 0.0842505493409574
10.7357142857143 0.0842505791940653
10.7607392607393 0.0842506082076882
10.7857642357642 0.0842506371023792
10.8107892107892 0.0842506658595294
10.8358141858142 0.08425069340211
10.8608391608392 0.0842507194425613
10.8858641358641 0.0842507444664093
10.9108891108891 0.0842507692054577
10.9359140859141 0.0842507939446157
10.9609390609391 0.0842508186531237
10.985964035964 0.0842508423432406
11.010989010989 0.0842508655513946
11.036013986014 0.0842508880722363
11.061038961039 0.0842509101302338
11.0860639360639 0.084250931936941
11.1110889110889 0.0842509528105751
11.1361138861139 0.0842509725285491
11.1611388611389 0.0842509914793156
11.1861638361638 0.0842510101812325
11.2111888111888 0.0842510289230139
11.2362137862138 0.0842510476500089
11.2612387612388 0.0842510655882754
11.2862637362637 0.0842510825387354
11.3112887112887 0.0842510988465155
11.3363136863137 0.0842511149501516
11.3613386613387 0.0842511310993817
11.3863636363636 0.0842511472105677
11.4113886113886 0.084251192719839
11.4364135864136 0.0842512399084305
11.4614385614386 0.0842512710255149
11.4864635364635 0.084233509181142
11.5114885114885 0.0842095815412925
11.5365134865135 0.0841986731790316
11.5615384615385 0.0841949459106132
11.5865634365634 0.0841944091536067
11.6115884115884 0.0841950415659981
11.6366133866134 0.0841962531177947
11.6616383616384 0.0841977677729908
11.6866633366633 0.0841994458944991
11.7116883116883 0.0842012264563323
11.7367132867133 0.0842029873011384
11.7617382617383 0.0842046788026453
11.7867632367632 0.0842063259666811
11.8117882117882 0.0842079550787579
11.8368131868132 0.0842095804824079
11.8618381618382 0.0842111489225676
11.8868631368631 0.0842126463724614
11.9118881118881 0.0842141001164565
11.9369130869131 0.0842155357493215
11.9619380619381 0.0842169671660805
11.986963036963 0.0842183487020633
12.011988011988 0.0842196680294284
12.037012987013 0.0842209478940762
12.062037962038 0.0842222114013202
12.0870629370629 0.0842234712129498
12.1120879120879 0.0842246857614894
12.1371128871129 0.0842258453740509
12.1621378621379 0.0842269708482029
12.1871628371628 0.0842280822692596
12.2121878121878 0.0842291906130705
12.2372127872128 0.0842302601045144
12.2622377622378 0.0842312741897808
12.2872627372627 0.0842322486599186
12.3122877122877 0.0842332018226702
12.3373126873127 0.0842341485689969
12.3623376623377 0.0842350967254139
12.3873626373626 0.0842360128027694
12.4123876123876 0.0842368883450678
12.4374125874126 0.0842377387817786
12.4624375624376 0.0842385790483957
12.4874625374625 0.0842394174185777
12.5124875124875 0.084240226309398
12.5375124875125 0.0842409930453416
12.5625374625375 0.0842417297680917
12.5875624375624 0.0842424504937366
12.6125874125874 0.0842431665113118
12.6376123876124 0.084243883832643
12.6626373626374 0.0842445774139214
12.6876623376623 0.0842452355053901
12.7126873126873 0.0842458682114785
12.7377122877123 0.0842464874387827
12.7627372627373 0.0842471027956176
12.7877622377622 0.0842477193146209
12.8127872127872 0.0842483148193451
12.8378121878122 0.084248883804063
12.8628371628372 0.0842494364854019
12.8878621378621 0.0842499827206678
12.9128871128871 0.0842505335193767
12.9379120879121 0.0842510643572219
12.9629370629371 0.0842515681559697
12.987962037962 0.0842520556210306
13.012987012987 0.0842525365061747
13.038011988012 0.0842530186012625
13.063036963037 0.0842534829377555
13.0880619380619 0.084253924593422
13.1130869130869 0.0842543525707205
13.1381118881119 0.0842547751402708
13.1631368631369 0.0842551967058437
13.1881618381618 0.0842556031506357
13.2131868131868 0.0842559881330916
13.2382117882118 0.0842572992676233
13.2632367632368 0.0842589198014238
13.2882617382617 0.0842599216305436
13.3132867132867 0.0842605822162202
13.3383116883117 0.0842610411994111
13.3633366633367 0.0842613797692588
13.3883616383616 0.0842616538891095
13.4133866133866 0.0842618951458055
13.4384115884116 0.0842621204823856
13.4634365634366 0.0842623299715995
13.4884615384615 0.0842625256543606
13.5134865134865 0.0842627134091866
13.5385114885115 0.0842628305590223
13.5635364635365 0.0842629465428125
13.5885614385614 0.0842630958733442
13.6135864135864 0.0842632539992578
13.6386113886114 0.084263415686776
13.6636363636364 0.0842635796560735
13.6886613386613 0.084263745272409
13.7136863136863 0.0842639056183584
13.7387112887113 0.0842640588647871
13.7637362637363 0.0842642078590394
13.7887612387612 0.0842643552166912
13.8137862137862 0.0842645024128968
13.8388111888112 0.0842646440798603
13.8638361638362 0.0842647791146661
13.8888611388611 0.0842649103021656
13.9138861138861 0.0842650401144086
13.9389110889111 0.0842651697613144
13.9639360639361 0.0842652945914815
13.988961038961 0.0842654126584801
14.013986013986 0.0842655261060511
14.039010989011 0.0842656372760757
14.064035964036 0.0842657479478912
14.0890609390609 0.0842658596836923
14.1140859140859 0.0842659673613169
14.1391108891109 0.0842660696875931
14.1641358641359 0.0842661689523805
14.1891608391608 0.084266267131404
14.2141858141858 0.0842663659279567
14.2392107892108 0.0842664609060246
14.2642357642358 0.0842665510066113
14.2892607392607 0.0842666383350242
14.3142857142857 0.0842667246831208
14.3393106893107 0.0842668126811579
14.3643356643357 0.0842668972520198
14.3893606393606 0.0842669769165993
14.4143856143856 0.0842670538260467
14.4394105894106 0.0842671297445046
14.4644355644356 0.0842672055147693
14.4894605394605 0.0842672783892798
14.5144855144855 0.0842673472481524
14.5395104895105 0.0842674133990209
14.5645354645355 0.0842674782608925
14.5895604395604 0.0842675428707087
14.6145854145854 0.0842676080814893
14.6396103896104 0.0842676865330611
14.6646353646354 0.0842677616032997
14.6896603396603 0.0842678265127584
14.7146853146853 0.0842678862511706
14.7397102897103 0.0842677949414151
14.7647352647353 0.0842676703084568
14.7897602397602 0.0842676356695346
14.8147852147852 0.0842676484230288
14.8398101898102 0.0842676875580424
14.8648351648352 0.0842677419006633
14.8898601398601 0.0842678003323923
14.9148851148851 0.0842678582777368
14.9399100899101 0.0842679156382014
14.9649350649351 0.0842679728419859
14.98996003996 0.0842680302177921
15.014985014985 0.0842680854551238
15.04000999001 0.0842681380796295
15.065034965035 0.0842681890810864
15.0900599400599 0.084268239772445
15.1150849150849 0.0842682904539771
15.1401098901099 0.0842683391464902
15.1651348651349 0.0842683854835482
15.1901598401598 0.084268430367479
15.2151848151848 0.0842684749802573
15.2402097902098 0.084268519895363
15.2652347652348 0.0842685630305522
15.2902597402597 0.0842686039157489
15.3152847152847 0.084268718382811
15.3403096903097 0.0842688442702954
15.3653346653347 0.0842689286607907
15.3903596403596 0.0842689878640355
15.4153846153846 0.0842690312484363
15.4404095904096 0.0842690655785924
15.4654345654346 0.0842690951437478
15.4904595404595 0.0842691224425091
15.5154845154845 0.0842691508318285
15.5405094905095 0.0842691777363805
15.5655344655345 0.084269266284233
15.5905594405594 0.0842693626157037
15.6155844155844 0.084269374953036
15.6406093906094 0.0842693641342655
15.6656343656344 0.0842693691601
15.6906593406593 0.0842693803167048
15.7156843156843 0.0842693945132211
15.7407092907093 0.0842694102355264
15.7657342657343 0.0842694267877613
15.7907592407592 0.0842694438139408
15.8157842157842 0.0842694603192264
15.8408091908092 0.08426947597974
15.8658341658342 0.0842694919346493
15.8908591408591 0.0842695075980707
15.9158841158841 0.0842695231466475
15.9409090909091 0.0842695422164003
15.9659340659341 0.0842695606511084
15.990959040959 0.0842695762672176
16.015984015984 0.0842695903196257
16.041008991009 0.0842696041031232
16.066033966034 0.0842696170502557
16.0910589410589 0.0842696290446084
16.1160839160839 0.0842696405241427
16.1411088911089 0.0842697072305912
16.1661338661339 0.0842697815211303
16.1911588411588 0.0842698262597854
16.2161838161838 0.0842698529874424
16.2412087912088 0.0842679013974599
16.2662337662338 0.0842654058937911
16.2912587412587 0.0842644180243017
16.3162837162837 0.0842640973381371
16.3413086913087 0.0842640231825732
16.3663336663337 0.0842640764839933
16.3913586413586 0.0842641985604393
16.4163836163836 0.0842643583472693
16.4414085914086 0.0842645384678185
16.4664335664336 0.084264721216773
16.4914585414585 0.0842648981159633
16.5164835164835 0.084265070072224
16.5415084915085 0.0842652394378797
16.5665334665335 0.0842654083599107
16.5915584415584 0.0842655780423341
16.6165834165834 0.0842657418035725
16.6416083916084 0.084265898044532
16.6666333666334 0.0842660498583067
16.6916583416583 0.0842662000645904
16.7166833166833 0.0842663510866269
16.7417082917083 0.0842664964175714
16.7667332667333 0.0842664170061195
16.7917582417582 0.0842662857448601
16.8167832167832 0.0842663002240654
16.8418081918082 0.0842664017332347
16.8668331668332 0.0842665328689823
16.8918581418581 0.0842666665934857
16.9168831168831 0.0842668007552498
16.9419080919081 0.0842669355050873
16.9669330669331 0.0842670711296968
16.991958041958 0.0842672020387597
17.016983016983 0.0842673269263419
17.042007992008 0.0842674482921524
17.067032967033 0.0842675684005623
17.0920579420579 0.0842676892715965
17.1170829170829 0.0842678055605205
17.1421078921079 0.0842679159153265
17.1671328671329 0.0842680228469255
17.1921578421578 0.0842681285402787
17.2171828171828 0.0842681924187945
17.2422077922078 0.0842682520219061
17.2672327672328 0.0842683296322386
17.2922577422577 0.0842684162689053
17.3172827172827 0.084268507849991
17.3423076923077 0.0842686034218685
17.3673326673327 0.0842686965292041
17.3923576423576 0.0842687851536598
17.4173826173826 0.084268871193582
17.4424075924076 0.0842689563249266
17.4674325674326 0.084269041430815
17.4924575424575 0.0842691232749961
17.5174825174825 0.0842692011974412
17.5425074925075 0.0842692768647439
17.5675324675325 0.0842693517472062
17.5925574425574 0.0842694266182902
17.6175824175824 0.0842694986820635
17.6426073926074 0.0842695667617488
17.6676323676324 0.0842696321424832
17.6926573426573 0.0842696962328859
17.7176823176823 0.0842697600613629
17.7427072927073 0.0842698238242816
17.7677322677323 0.084269885262856
17.7927572427572 0.0842699439533063
17.8177822177822 0.0842700010758632
17.8428071928072 0.0842700576898778
17.8678321678322 0.0842701143895298
17.8928571428571 0.0842701689485096
17.9178821178821 0.0842702204445693
17.9429070929071 0.0842702698825937
17.9679320679321 0.084270318350219
17.992957042957 0.0842703666416288
18.017982017982 0.0842704151448717
18.043006993007 0.0842704619024397
18.068031968032 0.0842705060869358
18.0930569430569 0.0842705485332582
18.1180819180819 0.0842705901681274
18.1431068931069 0.0842706316701415
18.1681318681319 0.0842706739013078
18.1931568431568 0.0842707145441363
18.2181818181818 0.0842707529586046
18.2432067932068 0.0842707901456748
18.2682317682318 0.0842708269459012
18.2932567432567 0.0842708605012533
18.3182817182817 0.0842708929153296
18.3433066933067 0.0842709254385736
18.3683316683317 0.0842709578004323
18.3933566433566 0.0842704166846179
18.4183816183816 0.0842697777321467
18.4434065934066 0.084269544228063
18.4684315684316 0.0842694603153931
18.4934565434565 0.0842694541066672
18.5184815184815 0.0842694904614366
18.5435064935065 0.0842695507456916
18.5685314685315 0.0842696241920579
18.5935564435564 0.0842698387165387
18.6185814185814 0.0842700793196495
18.6436063936064 0.084270233177845
18.6686313686314 0.0842703419482549
18.6936563436563 0.0842704265446999
18.7186813186813 0.0842704982697889
18.7437062937063 0.0842705611233847
18.7687312687313 0.0842707132560388
18.7937562437562 0.0842708783980398
18.8187812187812 0.0842709877170939
18.8438061938062 0.0842710663255554
18.8688311688312 0.0842711304263013
18.8938561438561 0.0842711848731106
18.9188811188811 0.0842712298973082
18.9439060939061 0.0842712686715657
18.9689310689311 0.0842713043359676
18.993956043956 0.0842713372727619
19.018981018981 0.084271368014919
19.044005994006 0.084271397456473
19.069030969031 0.0842714266320321
19.0940559440559 0.0842714558082439
19.1190809190809 0.0842714837912138
19.1441058941059 0.0842715103606759
19.1691308691309 0.0842715360839028
19.1941558441558 0.0842715616717561
19.2191808191808 0.0842715871158385
19.2442057942058 0.0842716115611769
19.2692307692308 0.0842716346824984
19.2942557442557 0.0842716568512602
19.3192807192807 0.0842716786818367
19.3443056943057 0.0842717005198245
19.3693306693307 0.0842717241239363
19.3943556443556 0.0842717467883048
19.4193806193806 0.0842717675042369
19.4444055944056 0.0842717870997123
19.4694305694306 0.0842718064124778
19.4944555444555 0.0842718266231917
19.5194805194805 0.0842718459691046
19.5445054945055 0.0842718638588755
19.5695304695305 0.084271880923256
19.5945554445554 0.084271897801033
19.6195804195804 0.0842719148516642
19.6446053946054 0.0842719312807667
19.6696303696304 0.0842719467789299
19.6946553446553 0.0842719617435793
19.7196803196803 0.0842719765407929
19.7447052947053 0.0842719914813352
19.7697302697303 0.0842720057861462
19.7947552447552 0.0842720192233508
19.8197802197802 0.0842720322329118
19.8448051948052 0.0842720452025782
19.8698301698302 0.0842720583617123
19.8948551448551 0.0842720709643913
19.9198801198801 0.0842720827884327
19.9449050949051 0.0842720942945048
19.9699300699301 0.0842721057288032
19.994955044955 0.0842704816912343
20.01998001998 0.084268287986056
20.045004995005 0.084267217962877
20.07002997003 0.0842667553729663
20.0950549450549 0.0842666321628081
20.1200799200799 0.08426669347728
20.1451048951049 0.0842668300513707
20.1701298701299 0.0842669874751341
20.1951548451548 0.0842671536280009
20.2201798201798 0.0842673240011498
20.2452047952048 0.084267497312062
20.2702297702298 0.0842676742822
20.2952547452547 0.0842678458833685
20.3202797202797 0.0842680093690319
20.3453046953047 0.0842681680447797
20.3703296703297 0.0842683249375307
20.3953546453546 0.0842684818117517
20.4203796203796 0.0842686329743267
20.4454045954046 0.0842687758748365
20.4704295704296 0.08426891306968
20.4954545454545 0.084269047398787
20.5204795204795 0.0842691810311266
20.5455044955045 0.0842693152279236
20.5705294705295 0.0842694448166011
20.5955544455544 0.0842695674318421
20.6205794205794 0.0842696852176174
20.6456043956044 0.0842698005940089
20.6706293706294 0.0842699154076057
20.6956543456543 0.0842700307296715
20.7206793206793 0.0842701420751202
20.7457042957043 0.0842702474059269
20.7707292707293 0.0842703485833688
20.7957542457542 0.0842704477051384
20.8207792207792 0.0842705463623201
20.8458041958042 0.0842706454852863
20.8708291708292 0.0842707410760781
20.8958541458541 0.0842708321569887
20.9208791208791 0.0842709206090645
20.9459040959041 0.0842710081299506
20.9709290709291 0.0842710962382913
20.995954045954 0.0842711815184797
21.020979020979 0.0842712624007845
21.046003996004 0.0842713404654661
21.071028971029 0.0842714175002075
21.0960539460539 0.0842714949935822
21.1210789210789 0.0842715694945492
21.1461038961039 0.0842716401276471
21.1711288711289 0.0842717085438182
21.1961538461538 0.0842717761820312
21.2211788211788 0.0842718451674742
21.2462037962038 0.0842719114836973
21.2712287712288 0.0842719739112323
21.2962537462537 0.0842720341416633
21.3212787212787 0.0842720935902761
21.3463036963037 0.0842721536501576
21.3713286713287 0.0842722113602028
21.3963536463536 0.0842722659239396
21.4213786213786 0.0842723187144506
21.4464035964036 0.084272370898237
21.4714285714286 0.0842724234292715
21.4964535464535 0.0842724739089418
21.5214785214785 0.0842725217405614
21.5465034965035 0.0842725680828878
21.5715284715285 0.0842726139312312
21.5965534465534 0.0842729563551604
21.6215784215784 0.0842733828423372
21.6466033966034 0.0842736217846114
21.6716283716284 0.0842737570292341
21.6966533466533 0.0842738368801067
21.7216783216783 0.0842738853905627
21.7467032967033 0.0842739143066351
21.7717282717283 0.0842739313436576
21.7967532467532 0.0842739415839518
21.8217782217782 0.0842739480288003
21.8468031968032 0.0842739524862393
21.8718281718282 0.0842739557442504
21.8968531468532 0.0842739582196237
21.9218781218781 0.0842739618809465
21.9469030969031 0.0842739653397739
21.9719280719281 0.0842739678913634
21.996953046953 0.0842739700431973
22.021978021978 0.0842739720610133
22.047002997003 0.0842739737823568
22.072027972028 0.084273975328805
22.0970529470529 0.084273976825215
22.1220779220779 0.0842739827354959
22.1471028971029 0.084273987519447
22.1721278721279 0.0842739899046975
22.1971528471529 0.0842739915213391
22.2221778221778 0.0842739927394513
22.2472027972028 0.0842739929209526
22.2722277722278 0.0842739953838899
22.2972527472527 0.0842739983218592
22.3222777222777 0.0842740002214354
22.3473026973027 0.0842740014066088
22.3723276723277 0.0842740026472797
22.3973526473526 0.0842740048751555
22.4223776223776 0.0842740067071354
22.4474025974026 0.0842740054576379
22.4724275724276 0.084274004119955
22.4974525474525 0.0842740039840816
22.5224775224775 0.0842740043316009
22.5475024975025 0.0842740048133892
22.5725274725275 0.0842740053320232
22.5975524475524 0.0842740058647092
22.6225774225774 0.0842740064272232
22.6476023976024 0.0842737639450219
22.6726273726274 0.084273455640215
22.6976523476524 0.0842732994965586
22.7226773226773 0.0842732297584217
22.7477022977023 0.0842732090762349
22.7727272727273 0.0842871532967921
22.7977522477522 0.0843060323870603
22.8227772227772 0.0843151022803949
22.8478021978022 0.084319084305877
22.8728271728272 0.0843205017656828
22.8978521478521 0.0843205846464957
22.9228771228771 0.0843199031669994
22.9479020979021 0.0843187952848043
22.9729270729271 0.0843175066458977
22.9979520479521 0.0843161748533096
23.022977022977 0.0843148540831968
23.048001998002 0.084313521412378
23.073026973027 0.0843121817650872
23.0980519480519 0.0843108673211449
23.1230769230769 0.0843096033590911
23.1481018981019 0.0843083908745208
23.1731268731269 0.0843071877911918
23.1981518481518 0.0843059797451833
23.2231768231768 0.0843047873383135
23.2482017982018 0.084303632158831
23.2732267732268 0.0843025304146077
23.2982517482518 0.0843014780921245
23.3232767232767 0.0843004358921005
23.3483016983017 0.0842993903320779
23.3733266733267 0.0842983588616234
23.3983516483516 0.0842973599305039
23.4233766233766 0.0842964074374118
23.4484015984016 0.0842954978279202
23.4734265734266 0.0842945968807004
23.4984515484516 0.0842936929109809
23.5234765234765 0.0842928011332315
23.5485014985015 0.0842919375591724
23.5735264735265 0.0842911142226562
23.5985514485515 0.0842903280226407
23.6235764235764 0.084289549210699
23.6486013986014 0.08428876769676
23.6736263736264 0.0842879967238054
23.6986513486513 0.084287250180054
23.7236763236763 0.0842865384747841
23.7487012987013 0.0842858589129515
23.7737262737263 0.0842851856682169
23.7987512487513 0.0842845100040984
23.8237762237762 0.0842838434554121
23.8488011988012 0.0842831981296716
23.8738261738262 0.0842825829949422
23.8988511488512 0.0842819956585211
23.9238761238761 0.0842814136943514
23.9489010989011 0.0842808295553059
23.9739260739261 0.084280253287734
23.998951048951 0.0842796954236144
24.023976023976 0.0842791637185311
24.049000999001 0.0842786561347796
24.074025974026 0.0842781531215223
24.099050949051 0.0842776481357331
24.1240759240759 0.084277149937837
24.1491008991009 0.084276667686773
24.1741258741259 0.084276208089633
24.1991508491509 0.0842757693622428
24.2241758241758 0.0842753345277026
24.2492007992008 0.0842748979371485
24.2742257742258 0.0842744672173821
24.2992507492508 0.0842740503266539
24.3242757242757 0.0842736530541595
24.3493006993007 0.0842732738432704
24.3743256743257 0.0842728979524644
24.3993506493507 0.0842725204924207
24.4243756243756 0.0842721481062275
24.4494005994006 0.0842717877131535
24.4744255744256 0.084271444312919
24.4994505494506 0.0842711165498942
24.5244755244755 0.0842707916165037
24.5495004995005 0.0842704652180685
24.5745254745255 0.0842701432008779
24.5995504495505 0.0842698316138688
24.6245754245754 0.0842695348300713
24.6496003996004 0.0842692515938749
24.6746253746254 0.0842689706818685
24.6996503496504 0.0842686884464625
24.7246753246753 0.0842684100181045
24.7497002997003 0.0842681406457822
24.7747252747253 0.0842678841075159
24.7997502497503 0.0842676393024106
24.8247752247752 0.0842673964677822
24.8498001998002 0.0842671524441925
24.8748251748252 0.0842669117126091
24.8998501498502 0.0842666788404891
24.9248751248751 0.084266457099403
24.9499000999001 0.0842662455142977
24.9749250749251 0.0842660355843907
24.9999500499501 0.0842658245848499
25.024975024975 0.084265616438275
25.05 0.0842654151173059
};
\addlegendentry{$\gamma=0.01$, $\alpha=0.01$, $\tau=0.02$}
\addplot [thick, OliveGreen]
table {%
0 0.03
0.0200399201596806 0.0294179870784989
0.0400798403193613 0.0288880113644059
0.0601197604790419 0.0284682782596983
0.0801596806387226 0.0282484077153883
0.100199600798403 0.0283061881178033
0.120239520958084 0.0286475752520516
0.140279441117764 0.0292256016225028
0.160319361277445 0.0299776348952789
0.180359281437126 0.0308452989481651
0.200399201596806 0.031782912762468
0.220439121756487 0.0327580967975203
0.240479041916168 0.0337493288433764
0.260518962075848 0.0347429871511135
0.280558882235529 0.0357306241413601
0.30059880239521 0.0367070744450605
0.32063872255489 0.0376692485278178
0.340678642714571 0.0386153602638808
0.360718562874252 0.0395444338937287
0.380758483033932 0.0404559990119395
0.400798403193613 0.0413498944999684
0.420838323353293 0.0422261947417509
0.440878243512974 0.0430850233395053
0.460918163672655 0.0439266083374625
0.480958083832335 0.0447512205528418
0.500998003992016 0.0455591550685136
0.521037924151697 0.0463507196816474
0.541077844311377 0.0471262276820188
0.561117764471058 0.0478859933528907
0.581157684630739 0.0486303292043915
0.601197604790419 0.0493595442940751
0.6212375249501 0.0500739432148305
0.64127744510978 0.0507738254934689
0.661317365269461 0.0514594852583464
0.681357285429142 0.0521312111035125
0.701397205588822 0.0527892860318409
0.721437125748503 0.0534339874533531
0.741477045908184 0.0540655872445136
0.761516966067864 0.0546843518143365
0.781556886227545 0.0552905421788951
0.801596806387226 0.0558844140587887
0.821636726546906 0.0564662179813397
0.841676646706587 0.0570361993837238
0.861716566866268 0.0576750020065517
0.881756487025948 0.058345970443357
0.901796407185629 0.0589572450846647
0.921836327345309 0.0595268829845401
0.94187624750499 0.0600664860176308
0.961916167664671 0.0605835131136833
0.981956087824351 0.0610827605791257
1.00199600798403 0.0615673374321774
1.02203592814371 0.0620392257840055
1.04207584830339 0.062499757575521
1.06211576846307 0.0629498309382716
1.08215568862275 0.0633900731347619
1.10219560878244 0.063820941907591
1.12223552894212 0.0642427887529732
1.1422754491018 0.0646558984040335
1.16231536926148 0.0650605120490645
1.18235528942116 0.0654568413158272
1.20239520958084 0.0658450794902498
1.22243512974052 0.0662254058431922
1.2424750499002 0.0665979905971014
1.26251497005988 0.066962996893494
1.28255489021956 0.0673205823768673
1.30259481037924 0.0676709001281185
1.32263473053892 0.0680140992675873
1.3426746506986 0.0683503253476972
1.36271457085828 0.0686797206417978
1.38275449101796 0.0690024243173132
1.40279441117764 0.069318572582848
1.42283433133733 0.0696282987894339
1.44287425149701 0.0699317335227256
1.46291417165669 0.0702290046969856
1.48295409181637 0.070520237602008
1.50299401197605 0.0708055551552604
1.52303393213573 0.0710850776493712
1.54307385229541 0.0713589228550045
1.56311377245509 0.0716272061376316
1.58315369261477 0.0718900405144812
1.60319361277445 0.0721475371381446
1.62323353293413 0.0723998046571381
1.64327345309381 0.0726469493176226
1.66331337325349 0.0728890752046833
1.68335329341317 0.0731262842860735
1.70339321357285 0.0733586766606587
1.72343313373254 0.0735863503418134
1.74347305389222 0.0738094011834725
1.7635129740519 0.074027923090899
1.78355289421158 0.0742420080593471
1.80359281437126 0.0744517462149887
1.82363273453094 0.0746572258519972
1.84367265469062 0.0748585334699378
1.8637125748503 0.0750557538096703
1.88375249500998 0.0752489698889755
1.90379241516966 0.075438263038987
1.92383233532934 0.0756237129384726
1.94387225548902 0.0758053976280057
1.9639121756487 0.0759833935990673
1.98395209580838 0.0761577757705698
2.00399201596806 0.0763286175395182
2.02403193612774 0.0764959908105419
2.04407185628743 0.0766599660264541
2.06411177644711 0.0768206121993912
2.08415169660679 0.07697799693968
2.10419161676647 0.0771321864831838
2.12423153692615 0.0772832461143926
2.14427145708583 0.0774312392328554
2.16431137724551 0.0775762276572812
2.18435129740519 0.077718272496512
2.20439121756487 0.0778574335832912
2.22443113772455 0.0779937695103604
2.24447105788423 0.0781273376700893
2.26451097804391 0.0783056261439747
2.28455089820359 0.0785584569444725
2.30459081836327 0.0788086586785323
2.32463073852295 0.0790088169515324
2.34467065868263 0.0791755278237795
2.36471057884232 0.0793197052440244
2.384750499002 0.0794485545138293
2.40479041916168 0.0795668258374027
2.42483033932136 0.0796776393668445
2.44487025948104 0.0797830245657878
2.46491017964072 0.0798842943095427
2.4849500998004 0.0799822808325239
2.50499001996008 0.0800774457408871
2.52502994011976 0.0801702058522788
2.54506986027944 0.0802608603104302
2.56510978043912 0.0803494882493463
2.5851497005988 0.0804361997995665
2.60518962075848 0.0805210828193005
2.62522954091816 0.0806042017597432
2.64526946107784 0.0806856085588501
2.66530938123753 0.080765347731601
2.68534930139721 0.080843459148934
2.70538922155689 0.0809199795671682
2.72542914171657 0.0809949435739344
2.74546906187625 0.0810683841752492
2.76550898203593 0.0811403331638038
2.78554890219561 0.0812107235281738
2.80558882235529 0.0812796881666138
2.82562874251497 0.0813472561264171
2.84566866267465 0.0814134557957345
2.86570858283433 0.0814783149446513
2.88574850299401 0.0815418607551411
2.90578842315369 0.0816041198421839
2.92582834331337 0.0817041233490021
2.94586826347305 0.0818241700484693
2.96590818363273 0.0819204185283315
2.98594810379242 0.0820006701452213
3.0059880239521 0.0820700872551466
3.02602794411178 0.0821321485500852
3.04606786427146 0.0822295049065167
3.06610778443114 0.0823454565573646
3.08614770459082 0.0824355660282138
3.1061876247505 0.0825083919313859
3.12622754491018 0.082569567269769
3.14626746506986 0.0826228949711073
3.16630738522954 0.0826708748878363
3.18634730538922 0.082715162361131
3.2063872255489 0.0827568447494949
3.22642714570858 0.0827965827203855
3.24646706586826 0.0828348587163845
3.26650698602794 0.0828719521816812
3.28654690618762 0.082908035376887
3.30658682634731 0.0829432172889124
3.32662674650699 0.0829775906759647
3.34666666666667 0.0830112136329117
3.36670658682635 0.0830441221040338
3.38674650698603 0.0830763434056569
3.40678642714571 0.083107899316495
3.42682634730539 0.0831388082040807
3.44686626746507 0.0831690862077595
3.46690618762475 0.0831987479831392
3.48694610778443 0.0832278071702366
3.50698602794411 0.0832562766879886
3.52702594810379 0.0832841689185682
3.54706586826347 0.0833143221352193
3.56710578842315 0.0833453249624555
3.58714570858283 0.0833740966825182
3.60718562874252 0.0834012497065601
3.6272255489022 0.083427229603277
3.64726546906188 0.0834706992552708
3.66730538922156 0.0835234039585358
3.68734530938124 0.0835648437279113
3.70738522954092 0.0835987338883428
3.7274251497006 0.0836275292622413
3.74746506986028 0.0836528763709342
3.76750499001996 0.0836758765775349
3.78754491017964 0.0836972210737338
3.80758483033932 0.0837174086746997
3.827624750499 0.0837367384895627
3.84766467065868 0.0837553949379497
3.86770459081836 0.0837734939366182
3.88774451097804 0.083791120055638
3.90778443113772 0.0838083271066205
3.92782435129741 0.0838251466176391
3.94786427145709 0.0838416013427847
3.96790419161677 0.0838577085903703
3.98794411177645 0.0838734809733369
4.00798403193613 0.0838889286663379
4.02802395209581 0.0839040603012193
4.04806387225549 0.0839188835507742
4.06810379241517 0.0839334054446357
4.08814371257485 0.0839476325684686
4.10818363273453 0.0839615711885694
4.12822355289421 0.0839752273295326
4.14826347305389 0.0839886068233965
4.16830339321357 0.0840017154908571
4.18834331337325 0.0840145587045743
4.20838323353293 0.0840271418656177
4.22842315369262 0.0840394702537785
4.2484630738523 0.0840515490366351
4.26850299401198 0.0840633832740228
4.28854291417166 0.0840749777884072
4.30858283433134 0.0840863375708775
4.32862275449102 0.0841068730383473
4.3486626746507 0.084132309136999
4.36870259481038 0.0841521067535905
4.38874251497006 0.0841681089747316
4.40878243512974 0.0841815619570053
4.42882235528942 0.0841932721471409
4.4488622754491 0.0842038181460514
4.46890219560878 0.0842135608951136
4.48894211576846 0.0842227349118728
4.50898203592814 0.0842314888318116
4.52902195608782 0.08423991747697
4.5490618762475 0.0842480903385145
4.56910179640719 0.0842560439108286
4.58914171656687 0.0842638041971962
4.60918163672655 0.0842713874817239
4.62922155688623 0.0842788049544949
4.64926147704591 0.0842860646805899
4.66930139720559 0.0843015933920378
4.68934131736527 0.0843215939397897
4.70938123752495 0.0843366509381439
4.72942115768463 0.0843483799291014
4.74946107784431 0.0843578760660214
4.76950099800399 0.0843658474821572
4.78954091816367 0.0843728098798397
4.80958083832335 0.0843833570861937
4.82962075848303 0.084395726609676
4.84966067864271 0.0844053302170084
4.8697005988024 0.0844130787495728
4.88974051896208 0.084419557351154
4.90978043912176 0.0844251970876127
4.92982035928144 0.0844302676111933
4.94986027944112 0.0844349434187053
4.9699001996008 0.0844393387525522
4.98994011976048 0.0844435307912847
5.00998003992016 0.084447568540389
5.03001996007984 0.0844514815735025
5.05005988023952 0.0844552890952534
5.0700998003992 0.0844590032164685
5.09013972055888 0.0844626320750347
5.11017964071856 0.084466181297739
5.13021956087824 0.0844696549005501
5.15025948103792 0.0844737761495332
5.1702994011976 0.0844781274654283
5.19033932135729 0.0844820078760624
5.21037924151697 0.0844855630194981
5.23041916167665 0.0844888887327453
5.25045908183633 0.0844920520306331
5.27049900199601 0.0844950916404082
5.29053892215569 0.0844980334370536
5.31057884231537 0.084500893075294
5.33061876247505 0.0845036807782831
5.35065868263473 0.0845064033904396
5.37069860279441 0.0845090656040381
5.39073852295409 0.0845116706943766
5.41077844311377 0.0845142210822696
5.43081836327345 0.0845167186599812
5.45085828343313 0.0845191649721021
5.47089820359281 0.0845215613419775
5.4909381237525 0.0845239089509203
5.51097804391218 0.0845262088873452
5.53101796407186 0.0845284621765723
5.55105788423154 0.0845306697986786
5.57109780439122 0.0845328326993754
5.5911377245509 0.0845349517965822
5.61117764471058 0.0845370279845363
5.63121756487026 0.0845390621363589
5.65125748502994 0.0845410551056543
5.67129740518962 0.0845430077276666
5.6913373253493 0.0845449208201444
5.71137724550898 0.084546795183833
5.73141716566866 0.0845486316030699
5.75145708582834 0.0845504925227182
5.77149700598802 0.0845523265640971
5.7915369261477 0.0845540955815142
5.81157684630739 0.084555811567236
5.83161676646707 0.0845574821428968
5.85165668662675 0.0845594556261855
5.87169660678643 0.0845615150506076
5.89173652694611 0.084563354202121
5.91177644710579 0.0845650432812859
5.93181636726547 0.0845666270720744
5.95185628742515 0.084568135123999
5.97189620758483 0.0845695846450116
5.99193612774451 0.0845709875017401
6.01197604790419 0.0845723511994067
6.03201596806387 0.0846207818193791
6.05205588822355 0.084694832846017
6.07209580838323 0.0847416823921237
6.09213572854291 0.0847708565723739
6.1121756487026 0.0847884930917162
6.13221556886228 0.0847986450997974
6.15225548902196 0.084803922770027
6.17229540918164 0.0848060539769113
6.19233532934132 0.0848055422271867
6.212375249501 0.0848034166526792
6.23241516966068 0.084800893455714
6.25245508982036 0.0847981453939076
6.27249500998004 0.0847952826397891
6.29253493013972 0.0847923745041212
6.3125748502994 0.0847894610328605
6.33261477045908 0.0847865665914813
6.35265469061876 0.0847837050653228
6.37269461077844 0.084780884623758
6.39273453093812 0.0847781099623827
6.41277445109781 0.0847753835931521
6.43281437125749 0.0847727066524378
6.45285429141717 0.0847700794523745
6.47289421157685 0.0847675018063376
6.49293413173653 0.0847649732222878
6.51297405189621 0.0847624930294751
6.53301397205589 0.084760060457421
6.55305389221557 0.0847576746837446
6.57309381237525 0.0847553348624337
6.59313373253493 0.0847530401405077
6.61317365269461 0.0847507896676354
6.63321357285429 0.0847485826017697
6.65325349301397 0.0847464181122992
6.67329341317365 0.0847442953817715
6.69333333333333 0.0847422136068581
6.71337325349301 0.0847401719987376
6.73341317365269 0.0847381697832123
6.75345309381238 0.0847362062006832
6.77349301397206 0.0847342805060022
6.79353293413174 0.0847323919682693
6.81357285429142 0.0847305398706388
6.8336127744511 0.0847287235100552
6.85365269461078 0.0847263694928102
6.87369261477046 0.0847238223333376
6.89373253493014 0.0847216328175583
6.91377245508982 0.0847196807779907
6.9338123752495 0.0847178870942413
6.95385229540918 0.0847162007284241
6.97389221556886 0.0847145916444342
6.99393213572854 0.0847130408818776
7.01397205588822 0.0847115368961334
7.0340119760479 0.0847103810436727
7.05405189620758 0.0847093685348283
7.07409181636727 0.0847082147895881
7.09413173652695 0.0847069853455098
7.11417165668663 0.0847057190520164
7.13421157684631 0.0847044404233494
7.15425149700599 0.0847031637182679
7.17429141716567 0.0847018399533023
7.19433133732535 0.0847070511668268
7.21437125748503 0.0847158906435574
7.23441117764471 0.0847209867454249
7.25445109780439 0.0847236102021745
7.27449101796407 0.0847246233241283
7.29453093812375 0.0847246254014195
7.31457085828343 0.0847239898299948
7.33461077844311 0.0847229599936848
7.35465069860279 0.0847216918615691
7.37469061876248 0.0847202869067741
7.39473053892216 0.0847188112743323
7.41477045908184 0.0847173039200502
7.43481037924152 0.084715789201351
7.4548502994012 0.0847142811893258
7.47489021956088 0.0847127883938216
7.49493013972056 0.0847113159113167
7.51497005988024 0.0847098666729807
7.53500998003992 0.0847085087565884
7.5550499001996 0.0847071865574695
7.57508982035928 0.0847058585936217
7.59512974051896 0.0847045369295845
7.61516966067864 0.0847032288834423
7.63520958083832 0.084699840833932
7.655249500998 0.0846953630016817
7.67528942115768 0.0846921490885301
7.69532934131737 0.084689744548686
7.71536926147705 0.0846878686395748
7.73540918163673 0.0846863409878924
7.75544910179641 0.0846850429187688
7.77548902195609 0.084683895982059
7.79552894211577 0.0846828480653723
7.81556886227545 0.0846818684102998
7.83560878243513 0.0846809370643486
7.85564870259481 0.0846841413259555
7.87568862275449 0.0846895555467558
7.89572854291417 0.0846926150835139
7.91576846307385 0.0846941313639441
7.93580838323353 0.084694671762511
7.95584830339321 0.0846945900383667
7.97588822355289 0.0846941167653168
7.99592814371258 0.0846934006003346
8.01596806387226 0.0846925389059413
8.03600798403194 0.0846915962204224
8.05604790419162 0.0846906111039532
8.0760878243513 0.084689608133827
8.09612774451098 0.0846886016948091
8.11616766467066 0.0846876005918348
8.13620758483034 0.0846866101828647
8.15624750499002 0.0846856336233765
8.1762874251497 0.0846846727237649
8.19632734530938 0.084683728462878
8.21636726546906 0.0846828013015659
8.23640718562874 0.0846818913746715
8.25644710578842 0.0846809986238753
8.2764870259481 0.084680122881122
8.29652694610778 0.0846792639132378
8.31656686626746 0.0846784214507555
8.33660678642715 0.0846775952061274
8.35664670658683 0.0846767848840656
8.37668662674651 0.0846759901873946
8.39672654690619 0.0846752108203245
8.41676646706587 0.0846744464903017
8.43680638722555 0.0846736969090053
8.45684630738523 0.0846729617928684
8.47688622754491 0.0846722408633365
8.49692614770459 0.0846715865187023
8.51696606786427 0.0846709536359321
8.53700598802395 0.0846703090641377
8.55704590818363 0.0846696621132523
8.57708582834331 0.0846690145971956
8.59712574850299 0.0846635916898935
8.61716566866268 0.0846556069138448
8.63720558882236 0.0846503575577046
8.65724550898204 0.0846468924494913
8.67728542914172 0.0846446144629249
8.6973253493014 0.0846430964196373
8.71736526946108 0.084642074965365
8.73740518962076 0.0846413813326268
8.75744510978044 0.0846409035919541
8.77748502994012 0.0846405676775128
8.7975249500998 0.0846403229834595
8.81756487025948 0.0846401392065955
8.83760479041916 0.0846399953493958
8.85764471057884 0.0846398782235471
8.87768463073852 0.0846397790188832
8.8977245508982 0.0846396917993941
8.91776447105788 0.0846396126357629
8.93780439121756 0.0846395389989845
8.95784431137725 0.0846394692323242
8.97788423153693 0.0846392270580901
8.99792415169661 0.0846389313474828
9.01796407185629 0.0846387225099415
9.03800399201597 0.0846385716301604
9.05804391217565 0.0846384588082906
9.07808383233533 0.084638371483198
9.09812375249501 0.0846383012279217
9.11816367265469 0.0846382423452228
9.13820359281437 0.0846381910365313
9.15824351297405 0.0846381448244036
9.17828343313373 0.0846381020546951
9.19832335329341 0.0846380616351625
9.21836327345309 0.0846380228966156
9.23840319361278 0.0846379645488462
9.25844311377246 0.0846379043252899
9.27848303393214 0.0846378544436767
9.29852295409182 0.084637825050878
9.3185628742515 0.0846378016985235
9.33860279441118 0.0846377807530994
9.35864271457086 0.0846377586980567
9.37868263473054 0.0846377330177386
9.39872255489022 0.0846377053030364
9.4187624750499 0.0846376766053543
9.43880239520958 0.0846376475619204
9.45884231536926 0.0846376185545804
9.47888223552894 0.0846375898160543
9.49892215568862 0.0846375614789359
9.5189620758483 0.0846365268191253
9.53900199600798 0.0846350444995856
9.55904191616766 0.084634247782113
9.57908183632735 0.084633843526654
9.59912175648703 0.0846307444108144
9.61916167664671 0.0846263242992577
9.63920159680639 0.0846237328535994
9.65924151696607 0.084622287005834
9.67928143712575 0.0846215273573894
9.69932135728543 0.084621187795998
9.71936127744511 0.0846212246367579
9.73940119760479 0.0846214611477252
9.75944111776447 0.0846217211822727
9.77948103792415 0.0846219929353591
9.79952095808383 0.0846222694332539
9.81956087824351 0.0846225465461297
9.83960079840319 0.0846228266354812
9.85964071856287 0.0846231037428698
9.87968063872255 0.0846233742451155
9.89972055888224 0.0846236386963577
9.91976047904192 0.0846239233264957
9.9398003992016 0.0846242057753641
9.95984031936128 0.0846244710198544
9.97988023952096 0.0846247236786193
9.99992015968064 0.084624966702456
10.0199600798403 0.0846252020283539
10.04 0.0846254309402403
};
\addlegendentry{$\gamma=1.0$, $\alpha=1.0,$ $\tau=0.02$}
\addplot [thick, color1, dashed, forget plot]
table {%
0 0.0846
0.0200399201596806 0.0846
0.0400798403193613 0.0846
0.0601197604790419 0.0846
0.0801596806387226 0.0846
0.100199600798403 0.0846
0.120239520958084 0.0846
0.140279441117764 0.0846
0.160319361277445 0.0846
0.180359281437126 0.0846
0.200399201596806 0.0846
0.220439121756487 0.0846
0.240479041916168 0.0846
0.260518962075848 0.0846
0.280558882235529 0.0846
0.30059880239521 0.0846
0.32063872255489 0.0846
0.340678642714571 0.0846
0.360718562874252 0.0846
0.380758483033932 0.0846
0.400798403193613 0.0846
0.420838323353293 0.0846
0.440878243512974 0.0846
0.460918163672655 0.0846
0.480958083832335 0.0846
0.500998003992016 0.0846
0.521037924151697 0.0846
0.541077844311377 0.0846
0.561117764471058 0.0846
0.581157684630739 0.0846
0.601197604790419 0.0846
0.6212375249501 0.0846
0.64127744510978 0.0846
0.661317365269461 0.0846
0.681357285429142 0.0846
0.701397205588822 0.0846
0.721437125748503 0.0846
0.741477045908184 0.0846
0.761516966067864 0.0846
0.781556886227545 0.0846
0.801596806387226 0.0846
0.821636726546906 0.0846
0.841676646706587 0.0846
0.861716566866268 0.0846
0.881756487025948 0.0846
0.901796407185629 0.0846
0.921836327345309 0.0846
0.94187624750499 0.0846
0.961916167664671 0.0846
0.981956087824351 0.0846
1.00199600798403 0.0846
1.02203592814371 0.0846
1.04207584830339 0.0846
1.06211576846307 0.0846
1.08215568862275 0.0846
1.10219560878244 0.0846
1.12223552894212 0.0846
1.1422754491018 0.0846
1.16231536926148 0.0846
1.18235528942116 0.0846
1.20239520958084 0.0846
1.22243512974052 0.0846
1.2424750499002 0.0846
1.26251497005988 0.0846
1.28255489021956 0.0846
1.30259481037924 0.0846
1.32263473053892 0.0846
1.3426746506986 0.0846
1.36271457085828 0.0846
1.38275449101796 0.0846
1.40279441117764 0.0846
1.42283433133733 0.0846
1.44287425149701 0.0846
1.46291417165669 0.0846
1.48295409181637 0.0846
1.50299401197605 0.0846
1.52303393213573 0.0846
1.54307385229541 0.0846
1.56311377245509 0.0846
1.58315369261477 0.0846
1.60319361277445 0.0846
1.62323353293413 0.0846
1.64327345309381 0.0846
1.66331337325349 0.0846
1.68335329341317 0.0846
1.70339321357285 0.0846
1.72343313373254 0.0846
1.74347305389222 0.0846
1.7635129740519 0.0846
1.78355289421158 0.0846
1.80359281437126 0.0846
1.82363273453094 0.0846
1.84367265469062 0.0846
1.8637125748503 0.0846
1.88375249500998 0.0846
1.90379241516966 0.0846
1.92383233532934 0.0846
1.94387225548902 0.0846
1.9639121756487 0.0846
1.98395209580838 0.0846
2.00399201596806 0.0846
2.02403193612774 0.0846
2.04407185628743 0.0846
2.06411177644711 0.0846
2.08415169660679 0.0846
2.10419161676647 0.0846
2.12423153692615 0.0846
2.14427145708583 0.0846
2.16431137724551 0.0846
2.18435129740519 0.0846
2.20439121756487 0.0846
2.22443113772455 0.0846
2.24447105788423 0.0846
2.26451097804391 0.0846
2.28455089820359 0.0846
2.30459081836327 0.0846
2.32463073852295 0.0846
2.34467065868263 0.0846
2.36471057884232 0.0846
2.384750499002 0.0846
2.40479041916168 0.0846
2.42483033932136 0.0846
2.44487025948104 0.0846
2.46491017964072 0.0846
2.4849500998004 0.0846
2.50499001996008 0.0846
2.52502994011976 0.0846
2.54506986027944 0.0846
2.56510978043912 0.0846
2.5851497005988 0.0846
2.60518962075848 0.0846
2.62522954091816 0.0846
2.64526946107784 0.0846
2.66530938123753 0.0846
2.68534930139721 0.0846
2.70538922155689 0.0846
2.72542914171657 0.0846
2.74546906187625 0.0846
2.76550898203593 0.0846
2.78554890219561 0.0846
2.80558882235529 0.0846
2.82562874251497 0.0846
2.84566866267465 0.0846
2.86570858283433 0.0846
2.88574850299401 0.0846
2.90578842315369 0.0846
2.92582834331337 0.0846
2.94586826347305 0.0846
2.96590818363273 0.0846
2.98594810379242 0.0846
3.0059880239521 0.0846
3.02602794411178 0.0846
3.04606786427146 0.0846
3.06610778443114 0.0846
3.08614770459082 0.0846
3.1061876247505 0.0846
3.12622754491018 0.0846
3.14626746506986 0.0846
3.16630738522954 0.0846
3.18634730538922 0.0846
3.2063872255489 0.0846
3.22642714570858 0.0846
3.24646706586826 0.0846
3.26650698602794 0.0846
3.28654690618762 0.0846
3.30658682634731 0.0846
3.32662674650699 0.0846
3.34666666666667 0.0846
3.36670658682635 0.0846
3.38674650698603 0.0846
3.40678642714571 0.0846
3.42682634730539 0.0846
3.44686626746507 0.0846
3.46690618762475 0.0846
3.48694610778443 0.0846
3.50698602794411 0.0846
3.52702594810379 0.0846
3.54706586826347 0.0846
3.56710578842315 0.0846
3.58714570858283 0.0846
3.60718562874252 0.0846
3.6272255489022 0.0846
3.64726546906188 0.0846
3.66730538922156 0.0846
3.68734530938124 0.0846
3.70738522954092 0.0846
3.7274251497006 0.0846
3.74746506986028 0.0846
3.76750499001996 0.0846
3.78754491017964 0.0846
3.80758483033932 0.0846
3.827624750499 0.0846
3.84766467065868 0.0846
3.86770459081836 0.0846
3.88774451097804 0.0846
3.90778443113772 0.0846
3.92782435129741 0.0846
3.94786427145709 0.0846
3.96790419161677 0.0846
3.98794411177645 0.0846
4.00798403193613 0.0846
4.02802395209581 0.0846
4.04806387225549 0.0846
4.06810379241517 0.0846
4.08814371257485 0.0846
4.10818363273453 0.0846
4.12822355289421 0.0846
4.14826347305389 0.0846
4.16830339321357 0.0846
4.18834331337325 0.0846
4.20838323353293 0.0846
4.22842315369262 0.0846
4.2484630738523 0.0846
4.26850299401198 0.0846
4.28854291417166 0.0846
4.30858283433134 0.0846
4.32862275449102 0.0846
4.3486626746507 0.0846
4.36870259481038 0.0846
4.38874251497006 0.0846
4.40878243512974 0.0846
4.42882235528942 0.0846
4.4488622754491 0.0846
4.46890219560878 0.0846
4.48894211576846 0.0846
4.50898203592814 0.0846
4.52902195608782 0.0846
4.5490618762475 0.0846
4.56910179640719 0.0846
4.58914171656687 0.0846
4.60918163672655 0.0846
4.62922155688623 0.0846
4.64926147704591 0.0846
4.66930139720559 0.0846
4.68934131736527 0.0846
4.70938123752495 0.0846
4.72942115768463 0.0846
4.74946107784431 0.0846
4.76950099800399 0.0846
4.78954091816367 0.0846
4.80958083832335 0.0846
4.82962075848303 0.0846
4.84966067864271 0.0846
4.8697005988024 0.0846
4.88974051896208 0.0846
4.90978043912176 0.0846
4.92982035928144 0.0846
4.94986027944112 0.0846
4.9699001996008 0.0846
4.98994011976048 0.0846
5.00998003992016 0.0846
5.03001996007984 0.0846
5.05005988023952 0.0846
5.0700998003992 0.0846
5.09013972055888 0.0846
5.11017964071856 0.0846
5.13021956087824 0.0846
5.15025948103792 0.0846
5.1702994011976 0.0846
5.19033932135729 0.0846
5.21037924151697 0.0846
5.23041916167665 0.0846
5.25045908183633 0.0846
5.27049900199601 0.0846
5.29053892215569 0.0846
5.31057884231537 0.0846
5.33061876247505 0.0846
5.35065868263473 0.0846
5.37069860279441 0.0846
5.39073852295409 0.0846
5.41077844311377 0.0846
5.43081836327345 0.0846
5.45085828343313 0.0846
5.47089820359281 0.0846
5.4909381237525 0.0846
5.51097804391218 0.0846
5.53101796407186 0.0846
5.55105788423154 0.0846
5.57109780439122 0.0846
5.5911377245509 0.0846
5.61117764471058 0.0846
5.63121756487026 0.0846
5.65125748502994 0.0846
5.67129740518962 0.0846
5.6913373253493 0.0846
5.71137724550898 0.0846
5.73141716566866 0.0846
5.75145708582834 0.0846
5.77149700598802 0.0846
5.7915369261477 0.0846
5.81157684630739 0.0846
5.83161676646707 0.0846
5.85165668662675 0.0846
5.87169660678643 0.0846
5.89173652694611 0.0846
5.91177644710579 0.0846
5.93181636726547 0.0846
5.95185628742515 0.0846
5.97189620758483 0.0846
5.99193612774451 0.0846
6.01197604790419 0.0846
6.03201596806387 0.0846
6.05205588822355 0.0846
6.07209580838323 0.0846
6.09213572854291 0.0846
6.1121756487026 0.0846
6.13221556886228 0.0846
6.15225548902196 0.0846
6.17229540918164 0.0846
6.19233532934132 0.0846
6.212375249501 0.0846
6.23241516966068 0.0846
6.25245508982036 0.0846
6.27249500998004 0.0846
6.29253493013972 0.0846
6.3125748502994 0.0846
6.33261477045908 0.0846
6.35265469061876 0.0846
6.37269461077844 0.0846
6.39273453093812 0.0846
6.41277445109781 0.0846
6.43281437125749 0.0846
6.45285429141717 0.0846
6.47289421157685 0.0846
6.49293413173653 0.0846
6.51297405189621 0.0846
6.53301397205589 0.0846
6.55305389221557 0.0846
6.57309381237525 0.0846
6.59313373253493 0.0846
6.61317365269461 0.0846
6.63321357285429 0.0846
6.65325349301397 0.0846
6.67329341317365 0.0846
6.69333333333333 0.0846
6.71337325349301 0.0846
6.73341317365269 0.0846
6.75345309381238 0.0846
6.77349301397206 0.0846
6.79353293413174 0.0846
6.81357285429142 0.0846
6.8336127744511 0.0846
6.85365269461078 0.0846
6.87369261477046 0.0846
6.89373253493014 0.0846
6.91377245508982 0.0846
6.9338123752495 0.0846
6.95385229540918 0.0846
6.97389221556886 0.0846
6.99393213572854 0.0846
7.01397205588822 0.0846
7.0340119760479 0.0846
7.05405189620758 0.0846
7.07409181636727 0.0846
7.09413173652695 0.0846
7.11417165668663 0.0846
7.13421157684631 0.0846
7.15425149700599 0.0846
7.17429141716567 0.0846
7.19433133732535 0.0846
7.21437125748503 0.0846
7.23441117764471 0.0846
7.25445109780439 0.0846
7.27449101796407 0.0846
7.29453093812375 0.0846
7.31457085828343 0.0846
7.33461077844311 0.0846
7.35465069860279 0.0846
7.37469061876248 0.0846
7.39473053892216 0.0846
7.41477045908184 0.0846
7.43481037924152 0.0846
7.4548502994012 0.0846
7.47489021956088 0.0846
7.49493013972056 0.0846
7.51497005988024 0.0846
7.53500998003992 0.0846
7.5550499001996 0.0846
7.57508982035928 0.0846
7.59512974051896 0.0846
7.61516966067864 0.0846
7.63520958083832 0.0846
7.655249500998 0.0846
7.67528942115768 0.0846
7.69532934131737 0.0846
7.71536926147705 0.0846
7.73540918163673 0.0846
7.75544910179641 0.0846
7.77548902195609 0.0846
7.79552894211577 0.0846
7.81556886227545 0.0846
7.83560878243513 0.0846
7.85564870259481 0.0846
7.87568862275449 0.0846
7.89572854291417 0.0846
7.91576846307385 0.0846
7.93580838323353 0.0846
7.95584830339321 0.0846
7.97588822355289 0.0846
7.99592814371258 0.0846
8.01596806387226 0.0846
8.03600798403194 0.0846
8.05604790419162 0.0846
8.0760878243513 0.0846
8.09612774451098 0.0846
8.11616766467066 0.0846
8.13620758483034 0.0846
8.15624750499002 0.0846
8.1762874251497 0.0846
8.19632734530938 0.0846
8.21636726546906 0.0846
8.23640718562874 0.0846
8.25644710578842 0.0846
8.2764870259481 0.0846
8.29652694610778 0.0846
8.31656686626746 0.0846
8.33660678642715 0.0846
8.35664670658683 0.0846
8.37668662674651 0.0846
8.39672654690619 0.0846
8.41676646706587 0.0846
8.43680638722555 0.0846
8.45684630738523 0.0846
8.47688622754491 0.0846
8.49692614770459 0.0846
8.51696606786427 0.0846
8.53700598802395 0.0846
8.55704590818363 0.0846
8.57708582834331 0.0846
8.59712574850299 0.0846
8.61716566866268 0.0846
8.63720558882236 0.0846
8.65724550898204 0.0846
8.67728542914172 0.0846
8.6973253493014 0.0846
8.71736526946108 0.0846
8.73740518962076 0.0846
8.75744510978044 0.0846
8.77748502994012 0.0846
8.7975249500998 0.0846
8.81756487025948 0.0846
8.83760479041916 0.0846
8.85764471057884 0.0846
8.87768463073852 0.0846
8.8977245508982 0.0846
8.91776447105788 0.0846
8.93780439121756 0.0846
8.95784431137725 0.0846
8.97788423153693 0.0846
8.99792415169661 0.0846
9.01796407185629 0.0846
9.03800399201597 0.0846
9.05804391217565 0.0846
9.07808383233533 0.0846
9.09812375249501 0.0846
9.11816367265469 0.0846
9.13820359281437 0.0846
9.15824351297405 0.0846
9.17828343313373 0.0846
9.19832335329341 0.0846
9.21836327345309 0.0846
9.23840319361278 0.0846
9.25844311377246 0.0846
9.27848303393214 0.0846
9.29852295409182 0.0846
9.3185628742515 0.0846
9.33860279441118 0.0846
9.35864271457086 0.0846
9.37868263473054 0.0846
9.39872255489022 0.0846
9.4187624750499 0.0846
9.43880239520958 0.0846
9.45884231536926 0.0846
9.47888223552894 0.0846
9.49892215568862 0.0846
9.5189620758483 0.0846
9.53900199600798 0.0846
9.55904191616766 0.0846
9.57908183632735 0.0846
9.59912175648703 0.0846
9.61916167664671 0.0846
9.63920159680639 0.0846
9.65924151696607 0.0846
9.67928143712575 0.0846
9.69932135728543 0.0846
9.71936127744511 0.0846
9.73940119760479 0.0846
9.75944111776447 0.0846
9.77948103792415 0.0846
9.79952095808383 0.0846
9.81956087824351 0.0846
9.83960079840319 0.0846
9.85964071856287 0.0846
9.87968063872255 0.0846
9.89972055888224 0.0846
9.91976047904192 0.0846
9.9398003992016 0.0846
9.95984031936128 0.0846
9.97988023952096 0.0846
9.99992015968064 0.0846
10.0199600798403 0.0846
10.04 0.0846
};
\end{axis}

\end{tikzpicture}


==> fig3.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Closed-Loop Behavior of \(\displaystyle x_2\)},
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=0.0255079017335365, ymax=0.087759676354476,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.03
0.100990099009901 0.0283375278900278
0.201980198019802 0.0325889953928599
0.302970297029703 0.037959089617746
0.403960396039604 0.0424185374953125
0.504950495049505 0.0465130680675378
0.605940594059406 0.0501949334764363
0.706930693069307 0.0535246948510339
0.807920792079208 0.0565314266706054
0.908910891089109 0.0592476216946208
1.00990099009901 0.0617010543428281
1.11089108910891 0.063917240706993
1.21188118811881 0.0659190637534269
1.31287128712871 0.0677273126212115
1.41386138613861 0.0693605442642818
1.51485148514851 0.070835799684419
1.61584158415842 0.0721684659120099
1.71683168316832 0.0733721952288258
1.81782178217822 0.0744594740881806
1.91881188118812 0.0754415744402568
2.01980198019802 0.0763286752187738
2.12079207920792 0.0771299692933009
2.22178217821782 0.0778537575481499
2.32277227722772 0.0785075180477015
2.42376237623762 0.0790980298454966
2.52475247524752 0.0796314155026248
2.62574257425743 0.0801132044581935
2.72673267326733 0.080548391138591
2.82772277227723 0.0809414857036994
2.92871287128713 0.0812965617757386
3.02970297029703 0.0816172985146161
3.13069306930693 0.081907062234985
3.23168316831683 0.0821687951639731
3.33267326732673 0.0824052075275041
3.43366336633663 0.0826187499399128
3.53465346534653 0.0828116358005076
3.63564356435644 0.0829858639933393
3.73663366336634 0.0831432400630135
3.83762376237624 0.0832853947523049
3.93861386138614 0.0834138008253605
4.03960396039604 0.0835297884997281
4.14059405940594 0.083634559213197
4.24158415841584 0.0837291977096575
4.34257425742574 0.0838146829954832
4.44356435643564 0.0838919006386595
4.54455445544555 0.0839616504892704
4.64554455445545 0.0840246549853234
4.74653465346535 0.084081566639386
4.84752475247525 0.0841329748201936
4.94851485148515 0.0841794118584213
5.04950495049505 0.0842213585830258
5.15049504950495 0.0842592495025277
5.25148514851485 0.0842934773935797
5.35247524752475 0.0843243963139473
5.45346534653465 0.0843523261929575
5.55445544554455 0.084377556325657
5.65544554455446 0.0844003475488227
5.75643564356436 0.0844209347565119
5.85742574257426 0.0844395318353423
5.95841584158416 0.0844563333705514
6.05940594059406 0.0844715138374258
6.16039603960396 0.0844851458361267
6.26138613861386 0.0844974754996057
6.36237623762376 0.0845086270724361
6.46336633663366 0.0845187132069254
6.56435643564356 0.0845278353460629
6.66534653465347 0.084536085411247
6.76633663366337 0.0845435466939096
6.86732673267327 0.0845502944433563
6.96831683168317 0.084556396718111
7.06930693069307 0.0845619151767054
7.17029702970297 0.0845669054605129
7.27128712871287 0.084571418093922
7.37227722772277 0.0845754979314021
7.47326732673267 0.084579188100591
7.57425742574257 0.0845825257122661
7.67524752475248 0.0845855446173483
7.77623762376238 0.0845882751822637
7.87722772277228 0.0845907456119138
7.97821782178218 0.0845929794170913
8.07920792079208 0.0845949998646789
8.18019801980198 0.0845968273333977
8.28118811881188 0.0845984802556293
8.38217821782178 0.0845999753058373
8.48316831683168 0.0846013275572309
8.58415841584159 0.0846025506518094
8.68514851485149 0.0846036569254102
8.78613861386139 0.0846046575374537
8.88712871287129 0.0846055625815203
8.98811881188119 0.0846063811795791
9.08910891089109 0.0846071215923273
9.19009900990099 0.0846077912864276
9.29108910891089 0.0846083970184676
9.39207920792079 0.0846089448965245
9.49306930693069 0.0846094404311397
9.59405940594059 0.0846098886493291
9.6950495049505 0.084610294055139
9.7960396039604 0.0846106607395485
9.8970297029703 0.0846109924095338
9.9980198019802 0.084611292746417
10.0990099009901 0.0846115644388124
10.2 0.084611809775047
};
\addlegendentry{$\gamma=0.0$, $\alpha=1.0$, $\tau=0.1$}
\addplot [semithick, blue]
table {%
0 0.03
0.100398406374502 0.0283375278526701
0.200796812749004 0.032695949891962
0.301195219123506 0.0381437121660735
0.401593625498008 0.0426234102459239
0.50199203187251 0.0467349943012859
0.602390438247012 0.0504277326404303
0.702788844621514 0.0537643477099561
0.803187250996016 0.0567744140486769
0.903585657370518 0.0594911075545756
1.00398406374502 0.061942737987077
1.10438247011952 0.064155289945983
1.20478087649402 0.0661520347002913
1.30517928286853 0.0679540941733208
1.40557768924303 0.0695802893175967
1.50597609561753 0.0710479007268372
1.60637450199203 0.0723725002774534
1.70677290836653 0.0735679112418663
1.80717131474104 0.0746467486157273
1.90756972111554 0.0756203903774395
2.00796812749004 0.0764991017717939
2.10836653386454 0.0772921447604182
2.20876494023904 0.0780078765220719
2.30916334661355 0.0786538166049352
2.40956175298805 0.0792367743363697
2.50996015936255 0.0797628955807133
2.61035856573705 0.0809635172280034
2.71075697211155 0.0816899801807064
2.81115537848606 0.0819596702173542
2.91155378486056 0.0825854383381445
3.01195219123506 0.0832778683723597
3.11235059760956 0.0837159633434914
3.21274900398406 0.0838918781408147
3.31314741035857 0.0839419356591462
3.41354581673307 0.0839809282223012
3.51394422310757 0.0840196129725012
3.61434262948207 0.0840541580639724
3.71474103585657 0.0840861526210522
3.81513944223108 0.0841492848692431
3.91553784860558 0.0842205084656225
4.01593625498008 0.0842780049373117
4.11633466135458 0.0843382680518376
4.21673306772908 0.0843607146595517
4.31713147410359 0.0843605994265004
4.41752988047809 0.0843606197987791
4.51792828685259 0.0843606166777252
4.61832669322709 0.0843606292997262
4.71872509960159 0.0843606098022395
4.8191235059761 0.0843605989591317
4.9195219123506 0.0843605982570354
5.0199203187251 0.0843605974898346
5.1203187250996 0.0843605968552241
5.2207171314741 0.0843605962481649
5.32111553784861 0.084360595668151
5.42151394422311 0.0843605951103917
5.52191235059761 0.0843605945681614
5.62231075697211 0.0843605940491523
5.72270916334661 0.0843605935727571
5.82310756972112 0.0843605928427135
5.92350597609562 0.0843605890646893
6.02390438247012 0.0843605881433531
6.12430278884462 0.0843605882435769
6.22470119521912 0.0843605882708311
6.32509960159363 0.0843605882589813
6.42549800796813 0.0843605883577555
6.52589641434263 0.084360588052687
6.62629482071713 0.0843605889923572
6.72669322709163 0.0843605890799018
6.82709163346614 0.084360588933926
6.92749003984064 0.0843605888684499
7.02788844621514 0.0843605888035335
7.12828685258964 0.0843605887512403
7.22868525896414 0.0843605887922179
7.32908366533865 0.0843605887588547
7.42948207171315 0.0843605887523374
7.52988047808765 0.0843605887406948
7.63027888446215 0.0843605884022347
7.73067729083665 0.0843605883064538
7.83107569721116 0.0843605882568789
7.93147410358566 0.0843605882307527
8.03187250996016 0.0843605882279494
8.13227091633466 0.0843605882297087
8.23266932270916 0.083336080500504
8.33306772908367 0.0830166017356249
8.43346613545817 0.0836408685910828
8.53386454183267 0.084147369534748
8.63426294820717 0.0843934311785498
8.73466135458168 0.0844482993384417
8.83505976095618 0.0844482993513515
8.93545816733068 0.0844482993626514
9.03585657370518 0.0844482993742405
9.13625498007968 0.0844482993845918
9.23665338645418 0.0844482993939951
9.33705179282869 0.0844482994029237
9.43745019920319 0.0844482994108181
9.53784860557769 0.0844482994187958
9.63824701195219 0.0844482994254793
9.73864541832669 0.0844482994313898
9.8390438247012 0.0844482994369567
9.9394422310757 0.0844482995291242
10.0398406374502 0.0844482992936013
10.1402390438247 0.0844482996796399
10.2406374501992 0.0844482997468111
10.3410358565737 0.0844482997580658
10.4414342629482 0.0844482995065721
10.5418326693227 0.0844482994264924
10.6422310756972 0.0844482994606361
10.7426294820717 0.0844482994651836
10.8430278884462 0.0848182937016386
10.9434262948207 0.0849300502353424
11.0438247011952 0.0848548304758529
11.1442231075697 0.084806086410424
11.2446215139442 0.0847557435279399
11.3450199203187 0.0847111631133573
11.4454183266932 0.084678710322323
11.5458167330677 0.0846408979494286
11.6462151394422 0.0846076615824196
11.7466135458167 0.0845815086350986
11.8470119521912 0.084558102018064
11.9474103585657 0.0845297297083541
12.0478087649402 0.0845085970158072
12.1482071713147 0.084483804551367
12.2486055776892 0.0844659542355074
12.3490039840637 0.0844536951034949
12.4494023904382 0.0844416730949099
12.5498007968128 0.0844305545033112
12.6501992031873 0.0844208376020552
12.7505976095618 0.0844121158810088
12.8509960159363 0.0844042656484255
12.9513944223108 0.0843643344636145
13.0517928286853 0.0843439288035958
13.1521912350598 0.0843586655471512
13.2525896414343 0.084363373725586
13.3529880478088 0.0843602346344076
13.4533864541833 0.0843582304711106
13.5537848605578 0.0843496524419044
13.6541832669323 0.0843492644034641
13.7545816733068 0.0843181241860891
13.8549800796813 0.0843062527907258
13.9553784860558 0.0843104321487055
14.0557768924303 0.0843151232933163
14.1561752988048 0.0843186983623641
14.2565737051793 0.0843274268476627
14.3569721115538 0.0843445448027279
14.4573705179283 0.084348093330368
14.5577689243028 0.0843461185539182
14.6581673306773 0.0843461185084205
14.7585657370518 0.0843461184663105
14.8589641434263 0.0843461184246437
14.9593625498008 0.0843461183918257
15.0597609561753 0.0843461183010271
15.1601593625498 0.0843461182623895
15.2605577689243 0.0843461181928787
15.3609561752988 0.0843461181731485
15.4613545816733 0.0843461181616053
15.5617529880478 0.0843461181473148
15.6621513944223 0.0843461181350413
15.7625498007968 0.0843461180621679
15.8629482071713 0.0843461180523244
15.9633466135458 0.0843461180648067
16.0637450199203 0.0843461180651136
16.1641434262948 0.0843461180728551
16.2645418326693 0.0843461180726517
16.3649402390438 0.0843461180683068
16.4653386454183 0.0843461181063656
16.5657370517928 0.0843461180223486
16.6661354581673 0.084346118036666
16.7665338645418 0.0843461180554425
16.8669322709163 0.0843461178885092
16.9673306772908 0.0843461179405437
17.0677290836653 0.0843461179572744
17.1681274900398 0.0843461181121008
17.2685258964143 0.0843461181253758
17.3689243027888 0.0843461182618108
17.4693227091634 0.0843461180929386
17.5697211155379 0.0843461180556007
17.6701195219124 0.0843461180564082
17.7705179282869 0.0833824108775908
17.8709163346614 0.0833325243911395
17.9713147410359 0.0839150370272082
18.0717131474104 0.0842381211019134
18.1721115537849 0.0843460898946729
18.2725099601594 0.0843539920108011
18.3729083665339 0.0843613943971936
18.4733067729084 0.084392872899446
18.5737051792829 0.0844092231861692
18.6741035856574 0.0844104902303212
18.7745019920319 0.0844117776590557
18.8749003984064 0.0844129626332749
18.9752988047809 0.0844140912885849
19.0756972111554 0.0844151084194484
19.1760956175299 0.084420949494214
19.2764940239044 0.0844240839763836
19.3768924302789 0.0844240490820387
19.4772908366534 0.0844240490406788
19.5776892430279 0.0844240490114829
19.6780876494024 0.0844240489793318
19.7784860557769 0.0844240486605517
19.8788844621514 0.0844240519274235
19.9792828685259 0.0844240536096415
20.0796812749004 0.0844240528810045
20.1800796812749 0.084424052490833
20.2804780876494 0.0844240520474058
20.3808764940239 0.0844240516539059
20.4812749003984 0.0844240512783722
20.5816733067729 0.0844240509264993
20.6820717131474 0.0844240506077826
20.7824701195219 0.0844240503180538
20.8828685258964 0.0844631458718697
20.9832669322709 0.0844760348234731
21.0836653386454 0.0844680007821162
21.1840637450199 0.0844628388406602
21.2844621513944 0.084457935362498
21.3848605577689 0.084453558057846
21.4852589641434 0.0844496066158112
21.5856573705179 0.0844460263306807
21.6860557768924 0.0844427792092925
21.7864541832669 0.0844398344762243
21.8868525896414 0.0844371632333371
21.9872509960159 0.0844347413910779
22.0876494023904 0.0844325450483778
22.1880478087649 0.0847804384553887
22.2884462151394 0.0848811882634595
22.3888446215139 0.0848073566626081
22.4892430278884 0.0846104834243326
22.589641434263 0.0844229264593258
22.6900398406375 0.0843809225688639
22.790438247012 0.0843836916413075
22.8908366533865 0.0843833524347728
22.991235059761 0.0843831370435755
23.0916334661355 0.084382714304137
23.19203187251 0.0843823598549239
23.2924302788845 0.0843820372709204
23.392828685259 0.0843817446139256
23.4932270916335 0.0843814794097004
23.593625498008 0.084381238864757
23.6940239043825 0.0843806473008532
23.794422310757 0.0843799283363563
23.8948207171315 0.0843796726025535
23.995219123506 0.0843796937211402
24.0956175298805 0.0843795232538476
24.196015936255 0.0843794217215152
24.2964143426295 0.0843793969679622
24.396812749004 0.0843792972263947
24.4972111553785 0.0843792827764217
24.597609561753 0.0843792851794134
24.6980079681275 0.084379277585068
24.798406374502 0.0843792741879858
24.8988047808765 0.0843792712918686
24.999203187251 0.0843792766477218
25.0996015936255 0.0843792752931876
25.2 0.0843792739237924
};
\addlegendentry{$\gamma=1.0$, $\alpha=1.0$, $\tau=0.1$}
\addplot [semithick, color0, dashed, forget plot]
table {%
0 0.0846
0.100398406374502 0.0846
0.200796812749004 0.0846
0.301195219123506 0.0846
0.401593625498008 0.0846
0.50199203187251 0.0846
0.602390438247012 0.0846
0.702788844621514 0.0846
0.803187250996016 0.0846
0.903585657370518 0.0846
1.00398406374502 0.0846
1.10438247011952 0.0846
1.20478087649402 0.0846
1.30517928286853 0.0846
1.40557768924303 0.0846
1.50597609561753 0.0846
1.60637450199203 0.0846
1.70677290836653 0.0846
1.80717131474104 0.0846
1.90756972111554 0.0846
2.00796812749004 0.0846
2.10836653386454 0.0846
2.20876494023904 0.0846
2.30916334661355 0.0846
2.40956175298805 0.0846
2.50996015936255 0.0846
2.61035856573705 0.0846
2.71075697211155 0.0846
2.81115537848606 0.0846
2.91155378486056 0.0846
3.01195219123506 0.0846
3.11235059760956 0.0846
3.21274900398406 0.0846
3.31314741035857 0.0846
3.41354581673307 0.0846
3.51394422310757 0.0846
3.61434262948207 0.0846
3.71474103585657 0.0846
3.81513944223108 0.0846
3.91553784860558 0.0846
4.01593625498008 0.0846
4.11633466135458 0.0846
4.21673306772908 0.0846
4.31713147410359 0.0846
4.41752988047809 0.0846
4.51792828685259 0.0846
4.61832669322709 0.0846
4.71872509960159 0.0846
4.8191235059761 0.0846
4.9195219123506 0.0846
5.0199203187251 0.0846
5.1203187250996 0.0846
5.2207171314741 0.0846
5.32111553784861 0.0846
5.42151394422311 0.0846
5.52191235059761 0.0846
5.62231075697211 0.0846
5.72270916334661 0.0846
5.82310756972112 0.0846
5.92350597609562 0.0846
6.02390438247012 0.0846
6.12430278884462 0.0846
6.22470119521912 0.0846
6.32509960159363 0.0846
6.42549800796813 0.0846
6.52589641434263 0.0846
6.62629482071713 0.0846
6.72669322709163 0.0846
6.82709163346614 0.0846
6.92749003984064 0.0846
7.02788844621514 0.0846
7.12828685258964 0.0846
7.22868525896414 0.0846
7.32908366533865 0.0846
7.42948207171315 0.0846
7.52988047808765 0.0846
7.63027888446215 0.0846
7.73067729083665 0.0846
7.83107569721116 0.0846
7.93147410358566 0.0846
8.03187250996016 0.0846
8.13227091633466 0.0846
8.23266932270916 0.0846
8.33306772908367 0.0846
8.43346613545817 0.0846
8.53386454183267 0.0846
8.63426294820717 0.0846
8.73466135458168 0.0846
8.83505976095618 0.0846
8.93545816733068 0.0846
9.03585657370518 0.0846
9.13625498007968 0.0846
9.23665338645418 0.0846
9.33705179282869 0.0846
9.43745019920319 0.0846
9.53784860557769 0.0846
9.63824701195219 0.0846
9.73864541832669 0.0846
9.8390438247012 0.0846
9.9394422310757 0.0846
10.0398406374502 0.0846
10.1402390438247 0.0846
10.2406374501992 0.0846
10.3410358565737 0.0846
10.4414342629482 0.0846
10.5418326693227 0.0846
10.6422310756972 0.0846
10.7426294820717 0.0846
10.8430278884462 0.0846
10.9434262948207 0.0846
11.0438247011952 0.0846
11.1442231075697 0.0846
11.2446215139442 0.0846
11.3450199203187 0.0846
11.4454183266932 0.0846
11.5458167330677 0.0846
11.6462151394422 0.0846
11.7466135458167 0.0846
11.8470119521912 0.0846
11.9474103585657 0.0846
12.0478087649402 0.0846
12.1482071713147 0.0846
12.2486055776892 0.0846
12.3490039840637 0.0846
12.4494023904382 0.0846
12.5498007968128 0.0846
12.6501992031873 0.0846
12.7505976095618 0.0846
12.8509960159363 0.0846
12.9513944223108 0.0846
13.0517928286853 0.0846
13.1521912350598 0.0846
13.2525896414343 0.0846
13.3529880478088 0.0846
13.4533864541833 0.0846
13.5537848605578 0.0846
13.6541832669323 0.0846
13.7545816733068 0.0846
13.8549800796813 0.0846
13.9553784860558 0.0846
14.0557768924303 0.0846
14.1561752988048 0.0846
14.2565737051793 0.0846
14.3569721115538 0.0846
14.4573705179283 0.0846
14.5577689243028 0.0846
14.6581673306773 0.0846
14.7585657370518 0.0846
14.8589641434263 0.0846
14.9593625498008 0.0846
15.0597609561753 0.0846
15.1601593625498 0.0846
15.2605577689243 0.0846
15.3609561752988 0.0846
15.4613545816733 0.0846
15.5617529880478 0.0846
15.6621513944223 0.0846
15.7625498007968 0.0846
15.8629482071713 0.0846
15.9633466135458 0.0846
16.0637450199203 0.0846
16.1641434262948 0.0846
16.2645418326693 0.0846
16.3649402390438 0.0846
16.4653386454183 0.0846
16.5657370517928 0.0846
16.6661354581673 0.0846
16.7665338645418 0.0846
16.8669322709163 0.0846
16.9673306772908 0.0846
17.0677290836653 0.0846
17.1681274900398 0.0846
17.2685258964143 0.0846
17.3689243027888 0.0846
17.4693227091634 0.0846
17.5697211155379 0.0846
17.6701195219124 0.0846
17.7705179282869 0.0846
17.8709163346614 0.0846
17.9713147410359 0.0846
18.0717131474104 0.0846
18.1721115537849 0.0846
18.2725099601594 0.0846
18.3729083665339 0.0846
18.4733067729084 0.0846
18.5737051792829 0.0846
18.6741035856574 0.0846
18.7745019920319 0.0846
18.8749003984064 0.0846
18.9752988047809 0.0846
19.0756972111554 0.0846
19.1760956175299 0.0846
19.2764940239044 0.0846
19.3768924302789 0.0846
19.4772908366534 0.0846
19.5776892430279 0.0846
19.6780876494024 0.0846
19.7784860557769 0.0846
19.8788844621514 0.0846
19.9792828685259 0.0846
20.0796812749004 0.0846
20.1800796812749 0.0846
20.2804780876494 0.0846
20.3808764940239 0.0846
20.4812749003984 0.0846
20.5816733067729 0.0846
20.6820717131474 0.0846
20.7824701195219 0.0846
20.8828685258964 0.0846
20.9832669322709 0.0846
21.0836653386454 0.0846
21.1840637450199 0.0846
21.2844621513944 0.0846
21.3848605577689 0.0846
21.4852589641434 0.0846
21.5856573705179 0.0846
21.6860557768924 0.0846
21.7864541832669 0.0846
21.8868525896414 0.0846
21.9872509960159 0.0846
22.0876494023904 0.0846
22.1880478087649 0.0846
22.2884462151394 0.0846
22.3888446215139 0.0846
22.4892430278884 0.0846
22.589641434263 0.0846
22.6900398406375 0.0846
22.790438247012 0.0846
22.8908366533865 0.0846
22.991235059761 0.0846
23.0916334661355 0.0846
23.19203187251 0.0846
23.2924302788845 0.0846
23.392828685259 0.0846
23.4932270916335 0.0846
23.593625498008 0.0846
23.6940239043825 0.0846
23.794422310757 0.0846
23.8948207171315 0.0846
23.995219123506 0.0846
24.0956175298805 0.0846
24.196015936255 0.0846
24.2964143426295 0.0846
24.396812749004 0.0846
24.4972111553785 0.0846
24.597609561753 0.0846
24.6980079681275 0.0846
24.798406374502 0.0846
24.8988047808765 0.0846
24.999203187251 0.0846
25.0996015936255 0.0846
25.2 0.0846
};
\end{axis}

\end{tikzpicture}

